Label Distributionally Robust Losses for Multi-class Classification: Consistency, Robustness and Adaptivity

We study a family of loss functions named label-distributionally robust (LDR) losses for multi-class classification that are formulated from distributionally robust optimization (DRO) perspective, where the uncertainty in the given label information are modeled and captured by taking the worse case of distributional weights. The benefits of this perspective are several fold: (i) it provides a unified framework to explain the classical cross-entropy (CE) loss and SVM loss and their variants, (ii) it includes a special family corresponding to the temperature-scaled CE loss, which is widely adopted but poorly understood; (iii) it allows us to achieve adaptivity to the uncertainty degree of label information at an instance level. Our contributions include: (1) we study both consistency and robustness by establishing top-$k$ ($\forall k\geq 1$) consistency of LDR losses for multi-class classification, and a negative result that a top-$1$ consistent and symmetric robust loss cannot achieve top-$k$ consistency simultaneously for all $k\geq 2$; (2) we propose a new adaptive LDR loss that automatically adapts the individualized temperature parameter to the noise degree of class label of each instance; (3) we demonstrate stable and competitive performance for the proposed adaptive LDR loss on 7 benchmark datasets under 6 noisy label and 1 clean settings against 13 loss functions, and on one real-world noisy dataset. The code is open-sourced at \url{https://github.com/Optimization-AI/ICML2023_LDR}.

==> (inline-0) <==
\begin{tabular}{l|l|l|lll|lll}
    \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\
    \hline

    \multirow{15}[0]{*}{Vowel} & ALDR-KL & 71.3(3.1) & \textbf{58.2(6.38)} & 39.8(6.25) & \textbf{15.2(6.13)} & 69.1(3.36) & \textbf{61.2(2.08)} & 39.4(3.06) \\
          & LDR-KL & \textbf{74.1(2.18)} & 56.4(5.32) & 35.4(4.65) & 13.7(4.02) & \textbf{73.1(2.68)} & 58.6(6.39) & \textbf{41.0(3.7)} \\
          & CE    & 63.0(3.48) & 53.9(3.42) & \textbf{41.0(2.9)} & 14.3(4.88) & 65.9(3.52) & 56.4(4.88) & 35.2(2.34) \\
          & SCE   & 64.4(3.69) & 55.4(4.35) & 37.4(4.19) & 11.9(2.96) & 65.5(2.16) & 55.6(3.94) & 34.7(3.17) \\
          & GCE   & 64.2(4.41) & 52.1(4.81) & 39.2(2.51) & 11.9(6.65) & 64.6(2.47) & 56.4(3.58) & 39.0(3.23) \\
          & TGCE  & 64.6(3.61) & 52.1(4.81) & 38.6(2.74) & 11.9(6.65) & 64.6(2.47) & 56.4(3.58) & 38.8(3.48) \\
          & WW    & 58.0(4.22) & 47.9(1.51) & 34.1(6.83) & 11.3(6.56) & 57.0(1.87) & 50.9(2.08) & 37.2(3.4) \\
          & JS    & 62.6(2.3) & 57.4(2.42) & 39.0(3.1) & 14.1(1.92) & 63.8(4.06) & 53.5(3.5) & 34.5(2.51) \\
          & CS    & 70.1(3.23) & 49.3(2.74) & 32.9(6.41) & 9.7(3.23) & 65.5(2.74) & 56.2(3.97) & 36.8(3.42) \\
          & RLL   & 61.8(2.25) & 56.4(2.06) & 38.6(3.75) & 9.29(5.4) & 63.6(0.903) & 49.1(2.27) & 34.9(3.87) \\
          & NCE+RCE  & 61.0(7.58) & 47.3(5.21) & 32.7(3.04) & 13.3(6.77) & 56.2(4.89) & 45.5(3.67) & 32.5(7.01) \\
          & NCE+AUL  & 54.1(3.92) & 53.7(8.74) & 29.9(1.87) & 12.3(5.09) & 50.1(6.21) & 46.7(3.75) & 32.1(6.62) \\
          & NCE+AGCE  & 57.6(3.78) & 51.3(10.3) & 32.7(3.92) & 12.1(4.95) & 57.6(5.46) & 45.0(3.17) & 31.7(3.92) \\
          & MSE   & 56.0(1.37) & 43.2(3.58) & 29.3(1.69) & 9.9(4.4) & 52.5(2.3) & 45.0(5.01) & 32.7(1.03) \\
          & MAE   & 10.1(2.12) & 10.1(2.12) & 9.09(2.71) & 8.48(2.36) & 8.69(4.27) & 8.69(4.27) & 9.09(4.04) \\
    \hline\multirow{15}[0]{*}{Letter} & ALDR-KL & 79.9(0.254) & \textbf{76.1(0.445)} & 68.6(0.543) & \textbf{36.1(2.12)} & \textbf{79.2(0.504)} & \textbf{77.2(0.463)} & 50.8(0.667) \\
          & LDR-KL & \textbf{80.1(0.124)} & 75.7(0.847) & \textbf{68.8(0.676)} & 36.0(2.19) & 78.8(0.178) & 75.8(0.434) & \textbf{51.6(0.893)} \\
          & CE    & 74.2(0.538) & 68.2(0.414) & 56.9(0.495) & 16.1(1.81) & 73.6(0.183) & 70.5(0.767) & 48.1(1.29) \\
          & SCE   & 74.0(0.585) & 67.9(0.431) & 55.9(0.546) & 15.0(1.66) & 73.2(0.341) & 70.5(0.969) & 48.1(1.76) \\
          & GCE   & 73.2(0.428) & 67.0(0.409) & 54.2(0.494) & 13.7(1.96) & 72.7(0.392) & 69.8(0.877) & 47.1(1.87) \\
          & TGCE  & 73.2(0.44) & 66.3(0.284) & 54.3(1.18) & 14.1(2.1) & 72.7(0.392) & 69.8(0.888) & 46.4(1.45) \\
          & WW    & 65.3(1.04) & 61.6(0.969) & 56.1(1.26) & 14.9(1.6) & 65.2(0.222) & 62.2(0.912) & 42.1(1.66) \\
          & JS    & 72.6(0.361) & 65.9(0.518) & 45.0(1.55) & 8.33(2.37) & 71.3(0.325) & 68.5(0.741) & 46.6(1.96) \\
          & CS    & 71.5(0.284) & 65.0(0.739) & 60.6(0.606) & 24.4(3.58) & 67.7(1.04) & 61.5(1.05) & 43.0(2.04) \\
          & RLL   & 69.2(0.515) & 57.8(0.501) & 28.0(0.479) & 5.1(1.35) & 67.7(0.651) & 61.8(0.598) & 42.5(1.22) \\
          & NCE+RCE  & 65.8(1.66) & 60.2(2.46) & 51.6(4.7) & 19.6(3.2) & 63.4(1.52) & 49.5(1.94) & 44.6(2.0) \\
          & NCE+AUL  & 64.7(2.78) & 58.3(1.84) & 49.3(2.75) & 13.1(1.31) & 58.7(1.47) & 49.2(2.71) & 42.0(1.5) \\
          & NCE+AGCE  & 57.5(1.0) & 51.0(3.19) & 40.1(4.16) & 5.07(1.42) & 54.0(2.57) & 43.2(2.29) & 38.6(2.82) \\
          & MSE   & 27.1(2.17) & 15.0(2.44) & 11.7(1.99) & 5.7(1.68) & 20.9(0.429) & 16.9(1.5) & 15.6(1.76) \\
          & MAE   & 5.03(1.22) & 5.14(1.08) & 4.86(1.27) & 4.4(0.499) & 5.04(1.2) & 5.09(1.19) & 5.05(1.23) \\
    \hline\multirow{15}[0]{*}{News20} & ALDR-KL & 91.6(0.161) & \textbf{88.2(0.376)} & 77.9(1.0) & \textbf{22.4(2.39)} & \textbf{90.1(0.157)} & 86.0(0.281) & 63.9(0.882) \\
          & LDR-KL & \textbf{92.3(0.256)} & \textbf{88.2(0.371)} & \textbf{78.1(1.29)} & 18.0(1.67) & 89.7(0.472) & \textbf{86.2(0.291)} & \textbf{64.3(1.12)} \\
          & CE    & 62.0(1.0) & 30.0(0.821) & 14.5(1.64) & 5.59(0.562) & 53.4(0.936) & 53.0(1.42) & 49.7(0.671) \\
          & SCE   & 57.3(1.11) & 27.2(0.714) & 14.0(1.6) & 5.46(1.2) & 51.5(0.651) & 50.7(1.51) & 47.8(0.931) \\
          & GCE   & 46.0(0.526) & 19.8(0.95) & 12.8(1.34) & 5.41(1.08) & 46.2(0.847) & 44.5(0.839) & 41.4(1.05) \\
          & TGCE  & 45.8(0.635) & 20.8(1.38) & 12.7(1.48) & 5.41(1.08) & 45.9(1.02) & 44.1(0.973) & 40.7(1.34) \\
          & WW    & 53.2(3.31) & 36.9(5.36) & 23.7(2.16) & 6.72(2.8) & 51.6(1.81) & 47.6(1.23) & 42.8(0.875) \\
          & JS    & 25.5(0.196) & 12.2(0.714) & 10.3(1.57) & 4.7(0.675) & 23.5(0.923) & 19.5(1.23) & 17.2(1.35) \\
          & CS    & 77.5(2.51) & 73.5(0.906) & 55.3(1.65) & 9.7(2.07) & 75.4(1.85) & 64.7(1.2) & 54.4(0.713) \\
          & RLL   & 11.4(1.41) & 10.1(1.67) & 7.39(1.28) & 5.16(0.871) & 10.9(1.01) & 10.3(0.748) & 10.2(0.754) \\
          & NCE+RCE  & 90.4(0.213) & 72.0(1.18) & 28.8(2.17) & 6.0(0.785) & 86.4(2.56) & 65.2(1.01) & 63.0(0.945) \\
          & NCE+AUL  & 63.1(2.0) & 31.0(1.92) & 15.0(0.265) & 5.72(0.619) & 54.1(1.87) & 47.2(3.4) & 44.0(2.32) \\
          & NCE+AGCE  & 39.9(3.09) & 19.3(1.78) & 10.3(0.519) & 5.78(0.738) & 34.2(1.9) & 29.8(3.19) & 29.7(0.31) \\
          & MSE   & 7.86(1.19) & 8.35(1.43) & 6.31(0.97) & 4.99(0.484) & 6.58(1.08) & 8.39(3.02) & 8.0(1.18) \\
          & MAE   & 5.01(0.241) & 5.24(0.155) & 5.12(0.119) & 4.88(0.703) & 5.17(0.261) & 4.99(0.336) & 5.04(0.39) \\
    \hline\multirow{15}[0]{*}{ALOI} & ALDR-KL & \textbf{94.4(0.103)} & 89.2(0.054) & 82.7(0.197) & 32.7(0.307) & \textbf{91.9(0.163)} & 79.4(0.206) & \textbf{45.7(0.273)} \\
          & LDR-KL & 92.7(0.101) & \textbf{89.3(0.105)} & \textbf{83.3(0.117)} & \textbf{32.9(0.544)} & 91.1(0.13) & \textbf{83.2(0.221)} & 44.5(0.497) \\
          & CE    & 75.7(0.148) & 65.8(0.298) & 40.9(0.611) & 3.93(0.254) & 73.3(0.394) & 61.5(0.259) & 26.4(0.31) \\
          & SCE   & 74.7(0.181) & 63.8(0.312) & 38.8(0.614) & 3.74(0.307) & 71.8(0.317) & 59.6(0.241) & 25.3(0.127) \\
          & GCE   & 71.4(0.205) & 56.5(0.151) & 29.6(0.655) & 2.64(0.324) & 67.7(0.31) & 52.7(0.492) & 20.9(0.305) \\
          & TGCE  & 70.2(0.389) & 54.9(0.331) & 28.5(0.78) & 2.64(0.324) & 66.2(0.068) & 50.6(0.512) & 20.0(0.154) \\
          & WW    & 57.3(0.464) & 43.5(0.349) & 24.2(0.435) & 2.4(0.315) & 44.8(0.476) & 23.5(0.179) & 9.34(0.194) \\
          & JS    & 3.53(0.595) & 2.88(0.443) & 1.72(0.338) & 0.189(0.058) & 3.45(0.488) & 2.43(0.266) & 1.63(0.282) \\
          & CS    & 84.5(0.18) & 73.4(0.113) & 30.2(0.411) & 1.63(0.23) & 81.5(0.224) & 75.6(0.215) & 38.7(0.479) \\
          & RLL   & 0.572(0.138) & 0.413(0.145) & 0.22(0.073) & 0.15(0.061) & 0.55(0.149) & 0.381(0.136) & 0.207(0.109) \\
          & NCE+RCE  & 3.9(0.49) & 2.73(0.155) & 2.02(0.535) & 0.269(0.109) & 2.93(0.266) & 1.87(0.209) & 1.56(0.196) \\
          & NCE+AUL  & 2.64(0.537) & 1.81(0.278) & 0.806(0.203) & 0.157(0.055) & 2.51(0.543) & 1.84(0.248) & 1.22(0.203) \\
          & NCE+AGCE  & 2.26(0.429) & 1.22(0.313) & 0.432(0.105) & 0.128(0.042) & 2.03(0.494) & 1.36(0.206) & 0.826(0.193) \\
          & MSE   & 0.217(0.084) & 0.185(0.089) & 0.172(0.059) & 0.096(0.051) & 0.2(0.09) & 0.187(0.067) & 0.137(0.102) \\
          & MAE   & 0.152(0.067) & 0.144(0.062) & 0.124(0.047) & 0.089(0.038) & 0.152(0.067) & 0.137(0.077) & 0.139(0.051) \\

          \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|lll|lll}
     \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\

    \hline

    \multirow{15}[0]{*}{Kuzushiji-49} & ALDR-KL & 96.6(0.132) & 94.5(0.248) & \textbf{91.5(0.154)} & \textbf{48.2(1.54)} & 96.0(0.256) & \textbf{95.5(0.11)} & \textbf{54.4(5.84)} \\
          & LDR-KL & 96.6(0.06) & \textbf{94.8(0.145)} & 91.2(0.295) & 48.1(1.27) & 95.9(0.089) & 95.2(0.132) & 54.1(3.69) \\
          & CE    & 96.9(0.09) & 94.0(0.102) & 85.5(0.219) & 29.4(1.45) & 96.2(0.064) & 95.2(0.098) & 47.7(3.17) \\
          & SCE   & 96.9(0.074) & 94.4(0.186) & 85.5(0.235) & 29.1(0.836) & 96.2(0.096) & 95.2(0.17) & 49.7(2.1) \\
          & GCE   & 96.9(0.069) & 94.5(0.161) & 85.5(0.347) & 28.6(0.684) & 96.2(0.076) & 95.2(0.085) & 48.8(1.69) \\
          & TGCE  & 96.8(0.019) & 94.4(0.115) & 85.5(0.221) & 28.7(0.359) & 96.2(0.05) & 95.2(0.114) & 48.2(2.22) \\
          & WW    & \textbf{97.1(0.091)} & 90.0(0.341) & 80.1(0.236) & 26.3(1.45) & 95.5(0.452) & 94.5(0.381) & 49.8(1.22) \\
          & JS    & 96.8(0.052) & 92.2(0.598) & 87.4(0.742) & 31.2(1.09) & 94.8(0.723) & 93.0(0.188) & 49.3(2.71) \\
          & CS    & 97.0(0.03) & 86.8(3.0) & 6.93(2.46) & 2.1(0.087) & \textbf{96.3(0.2)} & 91.2(0.729) & 37.1(2.93) \\
          & RLL   & 91.4(0.031) & 90.5(0.082) & 81.1(1.32) & 30.6(0.866) & 90.8(0.069) & 86.6(1.05) & 47.8(3.13) \\
          & NCE+RCE  & 90.7(0.104) & 90.0(0.134) & 69.2(0.778) & 8.48(1.08) & 87.1(0.062) & 81.2(0.877) & 43.2(0.64) \\
          & NCE+AUL  & 91.0(0.06) & 85.3(0.923) & 65.6(1.43) & 6.9(1.16) & 89.0(0.058) & 83.0(0.905) & 45.0(1.8) \\
          & NCE+AGCE  & 90.8(0.088) & 77.4(0.83) & 58.2(2.15) & 6.51(0.769) & 88.1(0.873) & 79.0(0.9) & 42.6(1.33) \\
          & MSE   & 82.6(1.65) & 57.7(1.53) & 35.8(1.56) & 4.18(0.796) & 63.6(1.7) & 46.9(1.59) & 28.4(1.14) \\
          & MAE   & 2.09(0.062) & 35.2(2.1) & 20.0(3.03) & 3.81(0.702) & 39.1(2.01) & 24.2(1.81) & 18.2(1.33) \\
    \hline\multirow{15}[0]{*}{CIFAR100} & ALDR-KL & \textbf{60.6(0.725)} & \textbf{51.9(0.378)} & 36.0(0.495) & 3.52(0.536) & 57.5(0.584) & 51.7(0.711) & 30.0(1.23) \\
          & LDR-KL & 60.5(0.535) & 51.8(0.75) & \textbf{36.3(0.698)} & 3.7(0.544) & \textbf{57.6(0.574)} & 51.2(0.397) & 29.5(0.982) \\
          & CE    & 59.5(0.545) & 48.7(0.617) & 32.0(0.941) & 3.26(0.357) & 57.0(0.61) & 50.1(0.399) & 29.5(0.7) \\
          & SCE   & 59.5(0.773) & 49.9(0.846) & 30.7(1.03) & 3.87(0.251) & 57.0(0.245) & 50.7(0.754) & 30.0(0.488) \\
          & GCE   & 60.1(0.558) & 49.2(0.925) & 31.9(0.831) & 3.69(0.392) & 57.0(0.92) & 50.4(0.806) & \textbf{30.2(0.616)} \\
          & TGCE  & 59.5(0.689) & 49.8(0.555) & 28.8(0.568) & 3.59(0.398) & 56.9(0.602) & \textbf{53.5(0.445)} & 30.1(0.77) \\
          & WW    & 50.2(0.625) & 36.1(0.976) & 21.3(0.71) & 4.1(0.346) & 48.2(0.505) & 44.6(0.252) & 25.9(0.505) \\
          & JS    & 58.7(0.424) & 52.2(0.794) & 30.3(1.18) & 3.5(0.438) & 57.2(0.363) & 49.5(1.06) & 29.1(0.429) \\
          & CS    & 11.0(0.404) & 4.85(0.345) & 1.59(0.217) & 1.0(0.004) & 8.07(0.333) & 5.42(0.468) & 3.71(0.194) \\
          & RLL   & 42.5(1.95) & 35.4(0.438) & 18.3(1.16) & 3.57(0.428) & 40.3(0.855) & 34.7(1.84) & 17.9(1.21) \\
          & NCE+RCE  & 13.5(1.22) & 8.29(0.949) & 5.03(0.563) & 2.06(0.697) & 12.5(1.28) & 8.32(0.439) & 4.6(0.429) \\
          & NCE+AUL  & 11.5(0.368) & 7.73(0.403) & 5.79(0.125) & 2.44(0.839) & 9.9(0.792) & 7.6(0.316) & 4.33(0.189) \\
          & NCE+AGCE  & 10.3(0.498) & 7.52(0.298) & 5.61(0.123) & 2.03(0.896) & 9.16(0.516) & 7.51(0.277) & 4.06(0.224) \\
          & MSE   & 19.0(0.663) & 10.1(0.545) & 8.22(0.476) & \textbf{4.61(0.524)} & 16.0(0.579) & 9.83(0.358) & 5.99(1.02) \\
          & MAE   & 1.07(0.152) & 1.05(0.063) & 0.918(0.153) & 1.01(0.182) & 1.03(0.093) & 1.09(0.127) & 0.968(0.28) \\
    \hline\multirow{15}[0]{*}{Tiny-ImageNet} & ALDR-KL & \textbf{47.8(0.226)} & \textbf{38.4(0.136)} & \textbf{23.7(0.216)} & 1.3(0.145) & 44.9(0.167) & 38.1(0.634) & 21.6(0.39) \\
          & LDR-KL & 47.6(0.39) & 38.4(0.521) & 23.4(0.563) & 1.29(0.201) & 45.1(0.171) & 37.4(0.112) & \textbf{22.1(0.333)} \\
          & CE    & 47.7(0.375) & 36.3(0.246) & 14.5(0.316) & 1.23(0.187) & 45.5(0.149) & 41.5(0.262) & 22.0(0.544) \\
          & SCE   & 47.9(0.286) & 36.1(0.175) & 14.0(0.453) & \textbf{1.53(0.449)} & 45.4(0.254) & 41.5(0.244) & 22.1(0.345) \\
          & GCE   & 47.8(0.397) & 36.1(0.327) & 11.9(0.572) & 0.968(0.281) & \textbf{45.7(0.099)} & \textbf{41.6(0.296)} & 22.0(0.267) \\
          & TGCE  & 45.7(0.106) & 31.7(0.367) & 10.7(0.564) & 1.06(0.271) & 43.3(0.324) & 39.8(0.227) & 19.7(0.362) \\
          & WW    & 31.3(0.159) & 20.7(0.354) & 10.2(0.418) & 0.99(0.109) & 28.4(0.204) & 24.9(0.631) & 13.9(0.283) \\
          & JS    & 39.9(0.405) & 21.6(0.744) & 4.26(0.235) & 1.11(0.294) & 35.5(0.334) & 24.1(0.21) & 10.1(0.786) \\
          & CS    & 0.968(0.123) & 0.672(0.127) & 0.496(0.008) & 0.502(0.004) & 0.81(0.078) & 0.66(0.07) & 0.514(0.02) \\
          & RLL   & 11.1(1.14) & 3.9(0.566) & 2.42(0.25) & 0.648(0.242) & 7.47(0.53) & 3.53(0.18) & 2.27(0.301) \\
          & NCE+RCE  & 1.71(0.214) & 1.5(0.119) & 1.21(0.041) & 0.802(0.107) & 1.65(0.131) & 1.55(0.19) & 1.05(0.2) \\
          & NCE+AUL  & 2.05(0.117) & 1.66(0.094) & 1.44(0.121) & 0.866(0.234) & 1.9(0.206) & 1.66(0.226) & 1.21(0.394) \\
          & NCE+AGCE  & 1.98(0.145) & 1.74(0.191) & 1.51(0.166) & 0.914(0.316) & 1.97(0.221) & 1.67(0.098) & 1.18(0.235) \\
          & MSE   & 2.53(0.179) & 1.29(0.104) & 0.998(0.087) & 0.72(0.125) & 1.29(0.071) & 1.24(0.137) & 1.1(0.163) \\
          & MAE   & 0.548(0.083) & 0.996(0.138) & 0.838(0.087) & 0.732(0.136) & 1.07(0.165) & 1.07(0.175) & 1.01(0.189) \\

          \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|lll|lll}
    \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\
    \hline

    \multirow{15}[0]{*}{Vowel} & ALDR-KL & \textbf{93.9(2.3)} & \textbf{83.0(2.67)} & \textbf{61.0(4.27)} & 23.4(5.97) & \textbf{92.7(1.96)} & \textbf{93.3(2.27)} & \textbf{86.3(1.98)} \\
          & LDR-KL & 93.5(1.76) & 81.4(3.29) & 60.6(4.52) & 23.6(5.44) & 91.9(1.11) & 90.1(1.74) & 86.1(1.62) \\
          & CE    & 88.7(1.49) & 77.8(2.12) & 57.8(1.34) & 19.8(5.37) & 90.3(2.83) & 85.9(3.5) & 82.6(3.52) \\
          & SCE   & 88.5(1.51) & 77.4(2.27) & 57.2(6.6) & 21.0(3.52) & 88.5(4.07) & 86.1(3.09) & 80.2(2.08) \\
          & GCE   & 88.7(1.18) & 79.0(1.49) & 58.0(2.6) & 20.4(6.17) & 88.9(4.74) & 86.3(3.42) & 80.2(2.75) \\
          & TGCE  & 88.5(1.03) & 79.0(1.49) & 57.6(2.3) & 20.4(6.17) & 88.3(4.5) & 86.3(3.42) & 79.8(3.06) \\
          & WW    & 84.6(2.06) & 75.8(3.78) & 55.2(4.36) & \textbf{25.5(3.91)} & 86.7(3.09) & 82.8(3.44) & 76.0(3.34) \\
          & JS    & 87.1(2.16) & 81.2(1.51) & 59.4(2.06) & 19.8(7.02) & 84.2(3.81) & 85.1(2.06) & 78.6(2.67) \\
          & CS    & 88.7(1.85) & 74.3(3.59) & 49.1(8.75) & 20.8(5.29) & 84.6(1.85) & 82.0(3.8) & 70.9(2.34) \\
          & RLL   & 82.2(1.76) & 77.6(2.74) & 57.4(3.58) & 22.4(6.27) & 83.2(2.36) & 83.0(1.96) & 77.0(3.28) \\
          & NCE+RCE  & 73.7(3.61) & 70.1(1.51) & 47.5(3.0) & 20.6(6.84) & 73.5(1.85) & 71.5(3.69) & 74.5(0.756) \\
          & NCE+AUL  & 73.9(2.25) & 67.3(3.92) & 43.0(6.57) & 22.2(5.15) & 72.9(0.756) & 74.3(1.64) & 71.9(2.25) \\
          & NCE+AGCE  & 74.1(2.44) & 65.3(3.1) & 42.4(5.79) & 18.0(6.04) & 72.5(0.756) & 72.9(0.99) & 70.7(1.28) \\
          & MSE   & 72.7(2.47) & 67.5(2.34) & 44.4(4.14) & 23.4(4.35) & 75.4(1.37) & 69.3(2.36) & 68.3(4.07) \\
          & MAE   & 18.4(3.16) & 18.4(3.16) & 22.2(3.44) & 22.4(3.4) & 18.4(3.16) & 19.4(2.74) & 19.0(1.74) \\
    \hline\multirow{15}[0]{*}{Letter} & ALDR-KL & \textbf{86.3(0.366)} & \textbf{84.7(0.318)} & 79.8(0.733) & 50.6(1.5) & \textbf{86.4(0.588)} & \textbf{84.9(0.231)} & \textbf{81.4(0.56)} \\
          & LDR-KL & 86.1(0.16) & 84.3(0.416) & \textbf{80.2(0.519)} & \textbf{50.9(1.78)} & 85.9(0.073) & 84.0(0.446) & 80.3(0.543) \\
          & CE    & 83.5(0.208) & 80.5(0.308) & 72.5(1.0) & 24.6(3.34) & 83.3(0.271) & 81.3(0.222) & 75.6(0.331) \\
          & SCE   & 83.4(0.139) & 80.2(0.336) & 71.8(1.08) & 25.1(3.52) & 83.4(0.224) & 81.2(0.29) & 75.3(0.452) \\
          & GCE   & 82.9(0.275) & 80.0(0.22) & 70.5(0.924) & 22.7(5.18) & 82.7(0.132) & 80.8(0.212) & 74.8(0.35) \\
          & TGCE  & 82.9(0.166) & 79.9(0.248) & 70.1(1.41) & 22.7(5.18) & 82.7(0.13) & 80.6(0.232) & 74.7(0.349) \\
          & WW    & 81.2(0.314) & 79.9(0.3) & 75.1(0.92) & 26.0(1.8) & 80.9(0.236) & 77.1(0.213) & 70.5(0.408) \\
          & JS    & 82.0(0.277) & 78.7(0.548) & 62.7(0.947) & 16.1(2.3) & 81.8(0.33) & 79.5(0.354) & 72.8(0.376) \\
          & CS    & 82.2(0.256) & 78.4(0.467) & 73.9(1.06) & 36.9(5.1) & 81.0(0.384) & 77.9(0.585) & 71.3(0.576) \\
          & RLL   & 79.7(0.635) & 70.9(0.946) & 39.0(1.0) & 9.53(1.78) & 78.9(0.379) & 75.0(0.61) & 66.3(0.624) \\
          & NCE+RCE  & 69.0(1.46) & 63.0(2.12) & 53.9(4.76) & 20.8(3.81) & 65.9(1.98) & 51.7(1.79) & 47.2(1.54) \\
          & NCE+AUL  & 67.6(3.46) & 61.1(1.91) & 51.8(2.97) & 12.4(3.06) & 61.2(1.64) & 51.8(3.07) & 44.4(1.32) \\
          & NCE+AGCE  & 60.0(1.3) & 53.7(3.3) & 41.6(4.46) & 10.6(1.22) & 56.2(2.43) & 45.0(2.56) & 40.7(2.99) \\
          & MSE   & 31.9(0.666) & 24.5(3.14) & 18.9(2.76) & 9.33(2.23) & 27.9(3.09) & 26.7(2.26) & 26.1(2.76) \\
          & MAE   & 8.98(0.98) & 8.87(0.827) & 8.86(0.854) & 7.86(0.857) & 9.09(1.02) & 9.05(1.07) & 9.06(1.08) \\
    \hline\multirow{15}[0]{*}{News20} & ALDR-KL & 96.4(0.294) & \textbf{94.3(0.176)} & 86.4(0.635) & 30.3(4.97) & 95.2(0.214) & 93.9(0.474) & 92.5(0.494) \\
          & LDR-KL & \textbf{96.6(0.2)} & 94.2(0.243) & \textbf{86.6(0.929)} & \textbf{31.3(3.8)} & \textbf{95.9(0.229)} & \textbf{94.2(0.328)} & \textbf{93.0(0.4)} \\
          & CE    & 78.9(0.557) & 46.7(2.5) & 22.2(0.871) & 9.73(1.16) & 76.4(0.627) & 77.6(0.825) & 76.3(0.699) \\
          & SCE   & 75.7(0.425) & 41.5(1.61) & 20.9(1.52) & 10.2(0.544) & 73.8(0.705) & 75.1(1.2) & 73.7(0.974) \\
          & GCE   & 67.7(1.02) & 34.1(1.32) & 18.7(1.03) & 9.89(0.675) & 66.6(1.08) & 67.8(1.29) & 66.6(1.41) \\
          & TGCE  & 66.8(1.08) & 34.1(1.36) & 18.7(1.29) & 9.89(0.675) & 66.1(1.57) & 66.7(1.52) & 65.3(1.56) \\
          & WW    & 71.3(1.49) & 49.2(4.92) & 32.4(2.38) & 13.2(3.9) & 69.5(1.48) & 71.0(1.72) & 69.3(1.18) \\
          & JS    & 35.1(0.868) & 19.3(0.16) & 14.5(1.25) & 11.1(1.15) & 34.2(1.54) & 31.4(1.02) & 31.1(1.47) \\
          & CS    & 87.3(1.6) & 87.6(0.527) & 69.2(1.1) & 13.9(1.28) & 86.6(1.62) & 81.6(1.45) & 78.8(1.7) \\
          & RLL   & 18.3(0.375) & 15.2(1.72) & 15.3(0.738) & 9.85(0.707) & 18.8(1.47) & 18.6(0.291) & 18.2(0.759) \\
          & NCE+RCE  & 94.5(0.263) & 78.7(2.01) & 32.5(2.11) & 10.4(0.362) & 92.4(2.44) & 70.9(1.38) & 66.7(0.689) \\
          & NCE+AUL  & 65.0(2.38) & 31.8(1.72) & 19.0(1.52) & 11.4(1.0) & 55.7(1.96) & 49.1(3.02) & 46.7(1.9) \\
          & NCE+AGCE  & 40.8(3.28) & 20.2(1.26) & 14.9(1.39) & 11.8(0.839) & 35.8(0.718) & 30.8(3.36) & 30.9(0.703) \\
          & MSE   & 16.3(2.1) & 13.4(0.99) & 12.3(1.45) & 9.37(0.252) & 14.5(1.1) & 15.1(1.68) & 13.4(0.983) \\
          & MAE   & 10.1(0.37) & 10.1(0.476) & 10.4(0.718) & 10.2(0.641) & 10.2(0.333) & 10.2(0.459) & 10.0(0.361) \\
    \hline\multirow{15}[0]{*}{ALOI} & ALDR-KL & \textbf{97.5(0.065)} & \textbf{93.8(0.119)} & 88.5(0.191) & 40.4(0.881) & \textbf{96.0(0.044)} & \textbf{92.5(0.098)} & \textbf{87.6(0.179)} \\
          & LDR-KL & 96.3(0.126) & 93.7(0.046) & \textbf{89.0(0.099)} & \textbf{40.6(0.671)} & 95.0(0.063) & 91.5(0.184) & 85.6(0.185) \\
          & CE    & 83.4(0.161) & 76.5(0.178) & 53.2(0.725) & 6.14(0.299) & 81.8(0.201) & 72.9(0.215) & 44.0(0.439) \\
          & SCE   & 82.7(0.168) & 75.0(0.2) & 51.3(0.728) & 6.37(0.36) & 80.9(0.153) & 71.8(0.313) & 42.0(0.235) \\
          & GCE   & 80.2(0.225) & 69.1(0.329) & 41.1(0.469) & 4.63(0.463) & 77.7(0.189) & 65.2(0.416) & 33.8(0.419) \\
          & TGCE  & 79.1(0.288) & 67.7(0.345) & 39.9(0.68) & 4.63(0.463) & 76.6(0.183) & 63.7(0.277) & 32.3(0.439) \\
          & WW    & 71.3(0.462) & 58.4(0.513) & 37.3(0.474) & 4.79(0.159) & 58.8(0.507) & 36.2(0.263) & 16.6(0.255) \\
          & JS    & 5.75(0.464) & 5.06(0.549) & 2.84(0.399) & 0.267(0.079) & 5.47(0.58) & 4.24(0.419) & 2.74(0.351) \\
          & CS    & 89.4(0.151) & 80.6(0.246) & 37.8(0.524) & 2.76(0.036) & 87.4(0.07) & 83.0(0.081) & 63.3(0.467) \\
          & RLL   & 1.15(0.278) & 0.756(0.144) & 0.404(0.14) & 0.28(0.071) & 0.993(0.203) & 0.763(0.149) & 0.578(0.099) \\
          & NCE+RCE  & 4.47(0.236) & 4.36(0.224) & 3.32(0.498) & 0.433(0.178) & 4.6(0.105) & 3.44(0.237) & 2.4(0.303) \\
          & NCE+AUL  & 4.58(0.365) & 3.01(0.42) & 1.38(0.339) & 0.222(0.058) & 4.13(0.504) & 2.99(0.308) & 2.04(0.355) \\
          & NCE+AGCE  & 3.62(0.488) & 1.98(0.42) & 0.887(0.179) & 0.23(0.04) & 3.12(0.648) & 2.18(0.348) & 1.47(0.274) \\
          & MSE   & 0.483(0.117) & 0.38(0.076) & 0.343(0.071) & 0.222(0.045) & 0.441(0.123) & 0.372(0.08) & 0.38(0.055) \\
          & MAE   & 0.33(0.087) & 0.313(0.087) & 0.302(0.08) & 0.228(0.039) & 0.313(0.087) & 0.289(0.093) & 0.306(0.097) \\

          \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|lll|lll}
     \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\

    \hline

    \multirow{15}[0]{*}{Kuzushiji-49} & ALDR-KL & 98.2(0.072) & \textbf{97.1(0.122)} & 94.1(1.39) & \textbf{56.2(1.17)} & 97.2(0.068) & 96.5(0.306) & 95.8(0.159) \\
          & LDR-KL & 98.3(0.022) & 97.0(0.144) & \textbf{95.0(0.136)} & 55.8(1.09) & 97.2(0.132) & 96.6(0.079) & 95.9(0.207) \\
          & CE    & 98.4(0.105) & 96.9(0.091) & 89.3(0.318) & 41.5(2.13) & 97.4(0.055) & 96.7(0.136) & 96.1(0.112) \\
          & SCE   & 98.4(0.133) & 97.1(0.127) & 89.1(0.335) & 41.0(1.29) & 97.4(0.034) & 96.7(0.069) & 96.1(0.1) \\
          & GCE   & 98.5(0.089) & 97.2(0.104) & 89.1(0.315) & 38.5(1.23) & 97.4(0.057) & 96.7(0.062) & 96.1(0.09) \\
          & TGCE  & 98.4(0.047) & 97.0(0.261) & 89.2(0.243) & 39.9(1.58) & 97.4(0.071) & 96.7(0.107) & 96.1(0.081) \\
          & WW    & \textbf{98.6(0.129)} & 96.1(0.127) & 87.7(0.35) & 38.5(1.47) & \textbf{97.6(0.055)} & \textbf{97.1(0.067)} & \textbf{96.8(0.079)} \\
          & JS    & 98.3(0.02) & 94.5(0.694) & 90.2(0.839) & 39.8(0.984) & 96.4(0.902) & 94.4(0.11) & 93.8(0.101) \\
          & CS    & 98.3(0.033) & 90.5(2.17) & 9.45(2.2) & 4.16(0.157) & 97.5(0.148) & 94.1(0.706) & 60.0(2.78) \\
          & RLL   & 92.7(0.063) & 92.2(0.068) & 83.4(1.25) & 37.5(0.809) & 92.3(0.046) & 89.6(0.896) & 90.4(0.946) \\
          & NCE+RCE  & 92.1(0.106) & 91.7(0.157) & 71.1(0.649) & 12.0(1.47) & 89.0(0.282) & 84.3(0.436) & 72.3(1.63) \\
          & NCE+AUL  & 92.3(0.087) & 86.8(0.868) & 67.4(1.33) & 12.9(1.0) & 90.3(0.041) & 87.0(0.349) & 84.3(0.397) \\
          & NCE+AGCE  & 92.1(0.039) & 78.9(0.777) & 59.1(1.52) & 12.2(0.945) & 89.4(0.867) & 84.3(0.725) & 83.6(0.793) \\
          & MSE   & 83.8(1.69) & 58.5(1.55) & 36.4(1.54) & 7.29(0.425) & 64.4(1.74) & 48.1(1.43) & 35.5(3.24) \\
          & MAE   & 4.11(0.125) & 35.6(2.18) & 20.3(2.95) & 6.56(0.394) & 39.5(2.05) & 24.5(1.85) & 18.9(1.57) \\
    \hline\multirow{15}[0]{*}{CIFAR100} & ALDR-KL & 73.3(0.545) & \textbf{65.6(0.435)} & 49.0(0.581) & 7.04(0.566) & \textbf{70.2(0.503)} & \textbf{63.7(0.909)} & 55.8(0.718) \\
          & LDR-KL & \textbf{73.5(0.835)} & 65.2(0.623) & \textbf{49.1(0.759)} & 7.09(0.673) & 69.8(0.649) & 63.4(0.647) & 56.6(0.791) \\
          & CE    & 72.5(0.46) & 62.3(0.622) & 44.5(1.31) & 6.98(0.658) & 69.3(0.36) & 62.0(0.399) & 56.7(0.256) \\
          & SCE   & 72.5(0.891) & 62.7(0.833) & 43.2(0.764) & 7.41(0.26) & 68.8(0.291) & 62.5(0.761) & 56.7(0.669) \\
          & GCE   & 73.0(0.409) & 62.5(1.01) & 44.4(0.824) & 7.52(0.318) & 68.9(0.559) & 62.8(0.613) & \textbf{56.8(0.51)} \\
          & TGCE  & 72.4(0.447) & 63.5(0.568) & 41.2(0.437) & 7.46(0.358) & 69.5(0.342) & 64.1(0.358) & 55.4(0.447) \\
          & WW    & 65.8(0.454) & 51.4(0.83) & 32.8(0.992) & 7.65(0.448) & 63.7(0.408) & 60.0(0.319) & 49.7(0.616) \\
          & JS    & 71.4(0.534) & 65.0(0.837) & 40.1(1.44) & 7.44(0.336) & 70.0(0.362) & 61.8(1.02) & 53.2(0.684) \\
          & CS    & 16.9(0.687) & 8.32(0.821) & 2.93(0.252) & 2.0(0.008) & 13.2(0.251) & 8.94(0.539) & 5.86(0.63) \\
          & RLL   & 50.7(2.22) & 43.1(1.08) & 23.6(0.998) & 6.9(0.751) & 48.4(1.02) & 42.4(2.53) & 28.1(1.66) \\
          & NCE+RCE  & 14.9(1.15) & 10.1(0.349) & 8.23(0.308) & 3.6(1.18) & 13.7(1.34) & 9.88(0.57) & 6.15(0.388) \\
          & NCE+AUL  & 15.4(0.516) & 12.4(0.327) & 9.48(0.264) & 5.09(1.52) & 14.1(0.742) & 11.9(0.431) & 8.02(0.514) \\
          & NCE+AGCE  & 15.1(0.399) & 12.3(0.494) & 9.52(0.492) & 4.96(1.71) & 14.1(0.414) & 11.9(0.596) & 8.04(0.371) \\
          & MSE   & 22.1(0.783) & 16.4(0.64) & 13.6(0.382) & \textbf{7.95(0.614)} & 18.7(0.426) & 15.2(0.316) & 10.3(0.728) \\
          & MAE   & 2.13(0.175) & 2.13(0.174) & 1.77(0.284) & 2.01(0.205) & 2.13(0.175) & 2.07(0.087) & 1.93(0.378) \\
    \hline\multirow{15}[0]{*}{Tiny-ImageNet} & ALDR-KL & 59.5(0.166) & \textbf{49.9(0.199)} & \textbf{32.7(0.358)} & 2.13(0.681) & 55.9(0.295) & 49.2(0.557) & 42.5(0.248) \\
          & LDR-KL & 59.1(0.443) & 49.6(0.361) & 32.6(0.255) & 2.21(0.702) & 55.6(0.222) & 48.9(0.27) & \textbf{43.8(0.21)} \\
          & CE    & \textbf{59.6(0.258)} & 47.8(0.347) & 22.8(0.435) & 2.1(0.356) & 57.1(0.3) & \textbf{51.7(0.439)} & 43.3(0.31) \\
          & SCE   & 59.4(0.364) & 47.5(0.566) & 22.3(0.766) & \textbf{2.75(0.925)} & 57.0(0.288) & \textbf{51.7(0.456)} & 43.2(0.301) \\
          & GCE   & 59.5(0.364) & 47.3(0.53) & 19.6(0.816) & 2.19(0.133) & \textbf{57.2(0.276)} & \textbf{51.7(0.263)} & 42.9(0.32) \\
          & TGCE  & 57.8(0.215) & 43.0(0.394) & 17.7(0.783) & 1.85(0.301) & 54.9(0.253) & 49.4(0.281) & 38.6(0.503) \\
          & WW    & 44.4(0.49) & 31.8(0.349) & 17.3(0.502) & 1.98(0.199) & 41.3(0.214) & 37.4(0.273) & 26.2(0.408) \\
          & JS    & 49.9(0.386) & 28.3(0.797) & 7.49(0.93) & 2.55(0.349) & 44.8(0.538) & 30.7(0.292) & 19.7(1.37) \\
          & CS    & 1.86(0.209) & 1.28(0.135) & 1.0(0.0) & 0.988(0.024) & 1.47(0.14) & 1.32(0.087) & 1.14(0.141) \\
          & RLL   & 13.2(1.22) & 5.82(0.359) & 4.33(0.254) & 1.96(0.603) & 9.55(0.64) & 5.66(0.352) & 4.09(0.178) \\
          & NCE+RCE  & 2.96(0.125) & 2.93(0.105) & 2.35(0.191) & 1.28(0.18) & 2.73(0.243) & 2.59(0.25) & 2.18(0.243) \\
          & NCE+AUL  & 3.42(0.135) & 3.07(0.167) & 2.75(0.361) & 1.43(0.37) & 3.26(0.258) & 3.13(0.171) & 2.41(0.206) \\
          & NCE+AGCE  & 3.44(0.28) & 3.24(0.155) & 2.66(0.31) & 1.47(0.407) & 3.49(0.194) & 3.1(0.161) & 2.39(0.229) \\
          & MSE   & 4.45(0.162) & 1.99(0.215) & 1.95(0.202) & 1.47(0.154) & 2.18(0.231) & 1.99(0.173) & 1.84(0.167) \\
          & MAE   & 1.06(0.051) & 1.82(0.183) & 1.43(0.176) & 1.41(0.226) & 1.77(0.186) & 1.75(0.175) & 1.7(0.239) \\

          \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|lll|lll}
    \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\
    \hline

    \multirow{15}[0]{*}{Vowel} & ALDR-KL & \textbf{97.2(0.404)} & \textbf{89.9(2.02)} & \textbf{71.9(5.73)} & \textbf{33.9(8.04)} & \textbf{97.8(1.34)} & \textbf{97.8(1.96)} & \textbf{93.5(1.51)} \\
          & LDR-KL & \textbf{97.2(1.18)} & 88.3(2.08) & 63.4(4.44) & 32.9(7.58) & 96.4(1.21) & 96.6(1.03) & 92.9(2.12) \\
          & CE    & 94.7(2.25) & 89.3(2.9) & 72.1(4.12) & 33.7(3.04) & 97.4(0.495) & 94.7(2.34) & 91.3(1.03) \\
          & SCE   & 96.6(1.03) & 89.7(1.62) & 69.5(5.21) & 29.5(4.62) & 95.6(1.87) & 95.0(1.69) & 90.9(2.63) \\
          & GCE   & 95.0(1.43) & 88.9(2.12) & 73.3(2.36) & 28.7(5.44) & 94.3(1.87) & 95.6(1.03) & 90.5(1.37) \\
          & TGCE  & 95.4(1.87) & 87.1(3.75) & 73.9(2.16) & 28.7(5.44) & 94.3(1.87) & 95.6(1.03) & 90.5(1.37) \\
          & WW    & 95.8(2.06) & 88.5(0.495) & 68.9(7.27) & \textbf{33.9(4.07)} & 95.6(1.51) & 93.3(2.97) & 91.1(2.06) \\
          & JS    & 93.3(1.98) & 89.5(2.27) & 73.3(3.92) & 31.9(3.76) & 93.7(0.756) & 91.7(2.96) & 89.3(1.76) \\
          & CS    & 95.8(0.756) & 85.7(3.69) & 60.6(6.61) & 31.1(5.25) & 94.3(3.53) & 92.3(1.64) & 87.3(2.44) \\
          & RLL   & 90.7(1.96) & 88.1(1.62) & 73.5(1.62) & 27.3(6.09) & 90.7(1.49) & 90.5(2.44) & 87.3(0.808) \\
          & NCE+RCE  & 86.3(1.37) & 82.0(2.06) & 57.4(7.27) & 29.3(3.0) & 88.5(2.27) & 88.3(2.08) & 85.3(1.76) \\
          & NCE+AUL  & 84.2(1.21) & 81.2(2.68) & 55.6(7.34) & 32.1(3.28) & 86.5(1.03) & 87.1(1.96) & 85.3(1.64) \\
          & NCE+AGCE  & 83.8(1.81) & 81.6(2.96) & 53.7(6.11) & 26.1(5.25) & 86.9(0.903) & 87.5(1.98) & 84.8(1.81) \\
          & MSE   & 86.7(3.34) & 81.6(2.16) & 58.8(4.62) & 29.1(5.97) & 86.9(1.43) & 83.0(1.49) & 81.4(2.44) \\
          & MAE   & 29.3(2.21) & 30.5(3.96) & 29.1(2.59) & 33.3(4.19) & 29.9(4.59) & 30.5(4.67) & 30.7(4.85) \\
    \hline\multirow{15}[0]{*}{Letter} & ALDR-KL & \textbf{90.1(0.366)} & \textbf{88.1(0.264)} & 84.7(0.182) & \textbf{60.5(2.37)} & \textbf{90.3(0.471)} & \textbf{89.0(0.276)} & \textbf{86.3(0.293)} \\
          & LDR-KL & 89.3(0.136) & \textbf{88.1(0.443)} & \textbf{84.9(0.481)} & 59.8(1.9) & 88.8(0.208) & 88.4(0.35) & 85.5(0.279) \\
          & CE    & 87.7(0.22) & 85.1(0.246) & 79.6(0.817) & 32.0(3.8) & 87.1(0.185) & 85.9(0.36) & 81.2(0.297) \\
          & SCE   & 87.5(0.34) & 85.1(0.211) & 79.0(0.997) & 32.0(3.56) & 87.1(0.191) & 85.7(0.225) & 80.8(0.802) \\
          & GCE   & 87.3(0.294) & 84.6(0.287) & 77.9(0.858) & 29.4(4.31) & 86.9(0.28) & 85.6(0.288) & 80.5(0.329) \\
          & TGCE  & 87.2(0.186) & 84.6(0.217) & 78.8(1.35) & 29.5(4.42) & 86.9(0.33) & 85.5(0.217) & 80.6(0.215) \\
          & WW    & 86.8(0.297) & 85.4(0.45) & 81.8(1.0) & 32.6(1.77) & 85.5(0.256) & 83.6(0.134) & 78.5(1.01) \\
          & JS    & 86.0(0.402) & 83.4(0.22) & 71.5(1.03) & 21.7(3.88) & 85.9(0.22) & 84.4(0.555) & 78.3(0.83) \\
          & CS    & 86.7(0.301) & 84.3(0.25) & 81.1(0.331) & 47.2(2.34) & 86.0(0.173) & 83.9(0.439) & 78.6(0.48) \\
          & RLL   & 83.6(0.236) & 76.9(0.927) & 49.3(1.38) & 11.8(2.55) & 83.1(0.34) & 81.5(0.499) & 72.0(0.661) \\
          & NCE+RCE  & 70.2(1.46) & 64.1(2.54) & 55.3(5.12) & 23.6(3.49) & 67.1(2.24) & 52.9(2.01) & 48.6(1.68) \\
          & NCE+AUL  & 69.0(3.48) & 62.4(1.84) & 53.1(3.17) & 18.3(2.56) & 62.6(1.67) & 52.9(3.25) & 45.7(1.75) \\
          & NCE+AGCE  & 61.1(1.29) & 55.2(3.29) & 42.9(4.15) & 15.1(2.81) & 57.4(2.64) & 46.3(2.72) & 41.7(3.57) \\
          & MSE   & 38.9(1.24) & 34.4(3.15) & 25.4(2.67) & 14.3(1.79) & 36.2(2.18) & 34.3(1.97) & 32.3(2.21) \\
          & MAE   & 13.2(1.31) & 13.2(1.38) & 12.7(1.3) & 11.7(2.27) & 13.1(1.49) & 13.1(1.48) & 13.1(1.64) \\
    \hline\multirow{15}[0]{*}{News20} & ALDR-KL & \textbf{97.8(0.145)} & \textbf{95.8(0.149)} & \textbf{89.4(0.908)} & \textbf{40.9(3.67)} & 97.3(0.157) & 96.8(0.222) & 96.1(0.154) \\
          & LDR-KL & \textbf{97.8(0.213)} & 95.8(0.137) & 89.5(1.26) & 40.1(6.17) & \textbf{97.5(0.109)} & \textbf{96.9(0.106)} & \textbf{96.4(0.286)} \\
          & CE    & 86.9(0.38) & 57.8(2.09) & 31.0(2.37) & 14.4(1.14) & 86.0(0.375) & 86.0(0.607) & 85.6(0.287) \\
          & SCE   & 85.0(0.469) & 53.3(1.21) & 30.5(2.92) & 15.9(2.44) & 84.1(0.653) & 84.4(0.931) & 84.1(0.866) \\
          & GCE   & 77.8(0.963) & 45.1(0.789) & 28.8(1.98) & 15.3(0.847) & 76.5(1.2) & 78.6(1.31) & 78.5(0.873) \\
          & TGCE  & 76.1(1.08) & 44.4(1.23) & 28.6(1.82) & 15.3(0.847) & 74.7(1.53) & 77.2(1.39) & 77.0(1.05) \\
          & WW    & 80.2(1.05) & 57.5(3.19) & 38.0(2.64) & 15.6(2.52) & 79.6(1.15) & 80.7(1.14) & 79.5(0.95) \\
          & JS    & 43.6(0.792) & 28.4(1.74) & 21.8(1.84) & 15.6(1.19) & 44.3(1.03) & 40.3(0.734) & 39.7(1.08) \\
          & CS    & 92.0(0.925) & 92.6(0.76) & 76.7(1.9) & 19.8(2.28) & 91.9(1.05) & 90.8(1.02) & 89.8(0.652) \\
          & RLL   & 25.5(0.168) & 20.9(1.7) & 19.1(2.88) & 15.6(1.22) & 26.1(0.421) & 26.1(0.729) & 25.9(0.374) \\
          & NCE+RCE  & 95.6(0.078) & 82.3(3.0) & 35.0(2.7) & 15.0(1.33) & 93.8(2.26) & 71.9(1.44) & 67.6(0.56) \\
          & NCE+AUL  & 65.7(2.07) & 32.2(1.75) & 24.1(1.82) & 15.5(0.745) & 56.1(1.93) & 49.9(2.48) & 47.4(1.91) \\
          & NCE+AGCE  & 41.7(3.43) & 23.5(2.23) & 19.8(2.38) & 16.5(0.775) & 37.0(0.911) & 31.6(2.49) & 31.6(1.61) \\
          & MSE   & 21.9(2.69) & 20.5(1.53) & 17.7(1.11) & 14.8(0.709) & 20.6(1.71) & 19.3(1.04) & 19.4(2.13) \\
          & MAE   & 16.0(0.316) & 15.6(0.867) & 15.4(0.741) & 15.4(0.685) & 15.8(0.525) & 16.0(0.328) & 16.0(0.328) \\
    \hline\multirow{15}[0]{*}{ALOI} & ALDR-KL & \textbf{98.4(0.099)} & \textbf{95.3(0.122)} & 90.7(0.108) & \textbf{45.1(0.612)} & \textbf{97.2(0.06)} & \textbf{94.7(0.117)} & \textbf{91.3(0.161)} \\
          & LDR-KL & 97.5(0.073) & \textbf{95.3(0.132)} & \textbf{91.2(0.11)} & \textbf{45.1(0.749)} & 95.8(0.546) & 93.6(0.051) & 89.3(0.075) \\
          & CE    & 86.6(0.172) & 80.9(0.221) & 60.6(0.424) & 8.2(0.455) & 85.4(0.223) & 78.4(0.21) & 52.6(0.402) \\
          & SCE   & 86.1(0.147) & 79.8(0.266) & 58.5(0.616) & 8.19(0.505) & 84.7(0.217) & 77.3(0.178) & 50.4(0.273) \\
          & GCE   & 83.9(0.162) & 74.8(0.257) & 48.2(0.306) & 6.12(0.47) & 82.0(0.268) & 71.6(0.326) & 41.5(0.256) \\
          & TGCE  & 83.1(0.256) & 73.6(0.266) & 47.1(0.484) & 6.12(0.47) & 81.1(0.152) & 70.3(0.195) & 39.8(0.36) \\
          & WW    & 77.5(0.266) & 66.7(0.619) & 46.3(0.244) & 6.94(0.228) & 67.0(0.503) & 45.1(0.392) & 22.4(0.373) \\
          & JS    & 7.68(0.511) & 6.84(0.488) & 3.73(0.544) & 0.491(0.175) & 7.46(0.684) & 5.62(0.413) & 3.66(0.377) \\
          & CS    & 91.7(0.182) & 83.8(0.234) & 42.4(0.427) & 3.63(0.131) & 90.0(0.069) & 86.2(0.123) & 71.1(0.228) \\
          & RLL   & 1.54(0.335) & 1.03(0.231) & 0.574(0.147) & 0.356(0.079) & 1.39(0.315) & 1.0(0.192) & 0.82(0.106) \\
          & NCE+RCE  & 5.93(0.518) & 5.63(0.498) & 4.64(0.508) & 0.7(0.316) & 6.1(0.1) & 4.68(0.195) & 3.23(0.231) \\
          & NCE+AUL  & 6.23(0.554) & 4.18(0.349) & 1.92(0.318) & 0.354(0.108) & 5.54(0.72) & 4.0(0.304) & 2.63(0.32) \\
          & NCE+AGCE  & 4.93(0.448) & 2.83(0.361) & 1.3(0.212) & 0.441(0.139) & 4.19(0.666) & 2.98(0.436) & 1.92(0.244) \\
          & MSE   & 0.669(0.202) & 0.528(0.091) & 0.463(0.095) & 0.343(0.061) & 0.613(0.141) & 0.53(0.06) & 0.467(0.05) \\
          & MAE   & 0.441(0.067) & 0.441(0.067) & 0.363(0.099) & 0.311(0.067) & 0.441(0.067) & 0.42(0.07) & 0.396(0.082) \\

          \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|lll|lll}
     \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\

    \hline

    \multirow{15}[0]{*}{Kuzushiji-49} & ALDR-KL & 98.6(0.147) & \textbf{97.8(0.094)} & 95.2(0.551) & \textbf{60.8(1.21)} & 98.1(0.053) & 97.8(0.062) & 96.9(0.187) \\
          & LDR-KL & 98.6(0.048) & 97.7(0.071) & \textbf{95.7(0.729)} & 60.2(1.29) & 98.1(0.063) & 97.7(0.057) & 96.9(0.181) \\
          & CE    & 98.8(0.074) & 97.7(0.116) & 91.0(0.304) & 47.0(2.47) & 98.1(0.059) & 97.7(0.068) & 97.1(0.15) \\
          & SCE   & 98.9(0.113) & 97.7(0.172) & 90.5(0.534) & 46.1(2.06) & 98.1(0.042) & 97.7(0.025) & 97.0(0.111) \\
          & GCE   & 98.8(0.142) & 97.8(0.09) & 90.6(0.285) & 44.7(1.8) & 98.0(0.045) & 97.7(0.05) & 97.0(0.114) \\
          & TGCE  & 98.7(0.126) & 97.8(0.102) & 90.5(0.216) & 45.6(1.1) & 98.0(0.044) & 97.7(0.064) & 97.0(0.135) \\
          & WW    & \textbf{99.0(0.105)} & 97.1(0.092) & 91.5(0.487) & 45.2(1.23) & \textbf{98.2(0.066)} & \textbf{98.1(0.081)} & \textbf{97.7(0.108)} \\
          & JS    & 98.7(0.066) & 95.3(0.615) & 91.0(0.845) & 45.0(0.9) & 97.0(0.911) & 95.4(0.101) & 94.6(0.097) \\
          & CS    & 98.6(0.066) & 92.3(2.0) & 12.3(3.35) & 6.21(0.246) & 98.1(0.039) & 95.2(0.708) & 66.3(2.87) \\
          & RLL   & 93.0(0.048) & 92.6(0.101) & 84.1(1.25) & 42.8(0.771) & 92.7(0.045) & 90.5(0.84) & 91.4(0.834) \\
          & NCE+RCE  & 92.5(0.146) & 92.1(0.142) & 71.8(0.931) & 16.7(1.33) & 91.4(0.328) & 89.4(0.181) & 86.8(0.801) \\
          & NCE+AUL  & 92.6(0.062) & 87.2(0.861) & 68.2(1.17) & 18.3(1.54) & 92.4(0.137) & 90.8(0.101) & 90.4(0.692) \\
          & NCE+AGCE  & 92.4(0.029) & 79.4(0.778) & 59.6(0.927) & 18.1(1.46) & 92.1(0.091) & 89.8(0.431) & 89.3(0.175) \\
          & MSE   & 84.1(1.69) & 58.7(1.56) & 36.3(1.8) & 10.8(0.804) & 64.5(1.75) & 48.9(1.44) & 35.9(3.28) \\
          & MAE   & 6.12(0.0) & 35.5(2.36) & 20.3(2.91) & 9.9(0.879) & 39.6(2.09) & 24.5(1.81) & 18.5(1.6) \\
    \hline\multirow{15}[0]{*}{CIFAR100} & ALDR-KL & 79.7(0.586) & \textbf{72.6(0.306)} & \textbf{56.8(0.778)} & 10.0(0.895) & \textbf{76.6(0.749)} & \textbf{70.7(0.756)} & 63.6(0.902) \\
          & LDR-KL & \textbf{80.1(0.397)} & 72.1(0.534) & 56.6(0.607) & 10.2(0.824) & 76.3(0.586) & 70.3(0.463) & \textbf{64.2(0.641)} \\
          & CE    & 79.1(0.492) & 69.5(0.637) & 52.5(1.06) & 10.5(0.695) & 75.5(0.318) & 69.7(0.636) & 64.1(0.289) \\
          & SCE   & 79.0(0.779) & 69.8(0.817) & 51.4(0.947) & \textbf{11.1(1.05)} & 75.2(0.298) & 70.1(0.499) & 63.9(0.671) \\
          & GCE   & 79.5(0.318) & 69.5(1.39) & 52.3(0.677) & 10.1(1.11) & 75.4(0.726) & 70.0(0.392) & 64.1(0.345) \\
          & TGCE  & 78.8(0.469) & 70.4(0.846) & 49.5(0.466) & 10.1(1.02) & 75.9(0.324) & \textbf{70.7(0.56)} & 62.8(0.582) \\
          & WW    & 74.6(0.441) & 60.8(0.6) & 41.1(0.586) & 10.7(0.738) & 72.2(0.456) & 68.1(0.296) & 58.7(0.646) \\
          & JS    & 77.8(0.405) & 71.8(0.735) & 46.4(1.27) & 10.2(0.821) & 76.5(0.395) & 68.4(0.778) & 59.8(0.969) \\
          & CS    & 21.9(0.744) & 11.6(1.04) & 3.97(0.407) & 3.0(0.004) & 17.6(0.812) & 12.0(0.547) & 8.52(0.847) \\
          & RLL   & 54.9(2.19) & 47.3(1.24) & 26.9(0.785) & 10.1(0.527) & 52.5(1.25) & 46.3(2.71) & 31.8(1.78) \\
          & NCE+RCE  & 17.0(0.403) & 14.0(0.664) & 11.4(0.654) & 5.64(1.38) & 15.7(0.471) & 13.1(0.71) & 8.5(0.457) \\
          & NCE+AUL  & 20.0(0.521) & 16.6(0.49) & 13.1(0.448) & 7.76(0.888) & 18.7(0.509) & 16.3(0.669) & 11.4(0.316) \\
          & NCE+AGCE  & 19.8(0.791) & 16.6(0.587) & 13.2(0.814) & 7.61(0.501) & 18.6(0.602) & 16.2(0.847) & 11.4(0.333) \\
          & MSE   & 25.4(0.644) & 21.1(0.755) & 18.3(0.542) & 10.9(0.766) & 23.4(0.443) & 19.9(0.563) & 14.4(0.523) \\
          & MAE   & 3.14(0.21) & 3.13(0.208) & 2.93(0.22) & 2.94(0.373) & 3.11(0.171) & 2.97(0.251) & 3.0(0.308) \\
    \hline\multirow{15}[0]{*}{Tiny-ImageNet} & ALDR-KL & \textbf{65.9(0.139)} & \textbf{56.5(0.28)} & 38.7(0.249) & 3.28(0.78) & 61.9(0.237) & 55.7(0.669) & 49.0(0.214) \\
          & LDR-KL & 65.2(0.331) & 56.1(0.515) & \textbf{38.8(0.456)} & 3.01(0.754) & 61.5(0.148) & 55.4(0.454) & \textbf{50.4(0.217)} \\
          & CE    & \textbf{65.9(0.149)} & 54.4(0.565) & 29.0(0.584) & 3.05(0.38) & \textbf{63.5(0.214)} & 58.3(0.501) & 49.9(0.294) \\
          & SCE   & \textbf{65.9(0.366)} & 54.2(0.389) & 28.5(0.937) & \textbf{3.79(0.769)} & 63.3(0.482) & \textbf{58.0(0.267)} & 49.8(0.166) \\
          & GCE   & 65.7(0.219) & 54.1(0.557) & 25.2(0.874) & 2.99(0.473) & 63.4(0.168) & 57.8(0.278) & 49.5(0.193) \\
          & TGCE  & 64.2(0.129) & 49.9(0.129) & 23.0(0.792) & 3.22(0.22) & 61.3(0.243) & 55.5(0.206) & 44.9(0.433) \\
          & WW    & 52.4(0.338) & 39.3(0.292) & 22.9(0.558) & 2.66(0.283) & 49.7(0.393) & 45.6(0.424) & 33.4(0.192) \\
          & JS    & 55.2(0.546) & 32.2(0.671) & 10.5(0.703) & 3.61(0.401) & 49.8(0.616) & 34.8(0.222) & 22.6(1.17) \\
          & CS    & 2.57(0.243) & 1.67(0.123) & 1.5(0.0) & 1.5(0.0) & 2.07(0.141) & 1.7(0.137) & 1.52(0.089) \\
          & RLL   & 14.2(1.26) & 7.96(0.586) & 5.92(0.363) & 3.22(0.26) & 10.7(0.59) & 7.41(0.588) & 5.44(0.067) \\
          & NCE+RCE  & 4.21(0.207) & 4.09(0.173) & 3.36(0.124) & 1.82(0.281) & 4.01(0.345) & 3.72(0.257) & 3.1(0.227) \\
          & NCE+AUL  & 4.79(0.114) & 4.39(0.105) & 3.68(0.296) & 2.13(0.39) & 4.63(0.22) & 4.36(0.365) & 3.59(0.375) \\
          & NCE+AGCE  & 4.87(0.252) & 4.5(0.188) & 3.9(0.262) & 2.18(0.417) & 4.79(0.281) & 4.45(0.268) & 3.55(0.174) \\
          & MSE   & 6.1(0.247) & 2.93(0.161) & 2.75(0.298) & 2.01(0.361) & 3.01(0.291) & 2.89(0.188) & 2.78(0.197) \\
          & MAE   & 1.57(0.063) & 2.51(0.254) & 2.06(0.254) & 2.11(0.243) & 2.49(0.205) & 2.51(0.185) & 2.47(0.189) \\

          \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|lll|lll}
    \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\
    \hline

    \multirow{15}[0]{*}{Vowel} & ALDR-KL & \textbf{98.8(0.99)} & 91.7(0.99) & 79.8(3.06) & 37.8(6.25) & \textbf{98.8(0.756)} & \textbf{99.0(1.11)} & \textbf{98.2(0.756)} \\
          & LDR-KL & 97.6(0.808) & 92.1(2.34) & 73.5(6.8) & 39.2(4.11) & 97.8(1.18) & 97.6(1.51) & 96.8(2.96) \\
          & CE    & 97.8(0.756) & 93.3(1.87) & 78.2(2.9) & 36.6(6.56) & 98.2(1.74) & 97.8(0.756) & 95.8(0.756) \\
          & SCE   & 97.6(0.808) & 93.3(1.64) & 75.6(6.86) & 37.2(4.84) & 98.2(0.756) & 97.4(1.51) & 94.7(1.18) \\
          & GCE   & 97.8(0.756) & \textbf{93.9(1.69)} & 80.6(2.74) & 37.2(5.32) & 97.6(1.03) & 97.8(0.404) & 95.4(1.21) \\
          & TGCE  & 97.8(0.756) & 93.1(1.49) & 80.0(3.34) & 37.2(5.32) & 98.0(0.639) & 97.8(0.404) & 95.2(1.18) \\
          & WW    & 98.0(0.0) & 93.3(1.37) & 78.2(3.65) & 39.2(7.04) & 97.2(0.99) & 97.6(1.37) & 96.4(1.03) \\
          & JS    & 96.0(1.28) & 93.5(0.808) & 79.2(3.65) & 37.4(6.64) & 97.2(1.34) & 96.4(1.21) & 93.3(1.87) \\
          & CS    & 98.0(1.43) & 90.5(3.48) & 72.7(4.19) & 39.4(6.03) & 98.2(0.404) & 96.8(1.96) & 93.1(2.25) \\
          & RLL   & 94.1(1.18) & 90.9(1.11) & \textbf{82.0(0.404)} & 34.9(4.36) & 95.6(1.03) & 94.1(0.756) & 90.5(0.808) \\
          & NCE+RCE  & 92.7(1.18) & 89.1(2.67) & 74.1(2.44) & \textbf{40.2(2.81)} & 92.9(0.639) & 91.7(1.18) & 91.1(1.18) \\
          & NCE+AUL  & 91.3(1.21) & 88.5(2.97) & 70.1(5.91) & 36.2(6.21) & 93.7(0.756) & 93.5(1.03) & 91.7(0.756) \\
          & NCE+AGCE  & 91.9(2.63) & 88.1(2.74) & 68.9(4.62) & 38.6(5.09) & 93.1(0.99) & 93.1(1.18) & 91.5(0.495) \\
          & MSE   & 90.5(0.808) & 89.5(1.37) & 72.3(1.87) & 36.2(5.58) & 91.5(2.36) & 90.9(0.639) & 89.9(1.11) \\
          & MAE   & 41.6(5.69) & 42.8(6.34) & 44.6(5.47) & 44.2(5.17) & 39.0(2.9) & 38.8(2.68) & 40.4(4.04) \\
    \hline\multirow{15}[0]{*}{Letter} & ALDR-KL & \textbf{92.4(0.183)} & \textbf{90.8(0.268)} & \textbf{87.9(1.07)} & \textbf{65.9(3.19)} & \textbf{92.6(0.275)} & \textbf{91.5(0.37)} & \textbf{89.7(0.411)} \\
          & LDR-KL & 91.7(0.173) & 90.7(0.528) & 87.5(0.541) & 64.0(4.31) & 91.2(0.434) & 91.0(0.437) & 89.1(0.252) \\
          & CE    & 90.1(0.195) & 88.5(0.265) & 83.1(1.81) & 40.9(1.91) & 89.4(0.203) & 88.1(0.256) & 85.6(0.344) \\
          & SCE   & 90.0(0.185) & 88.4(0.369) & 82.8(1.94) & 37.6(3.88) & 89.4(0.133) & 88.2(0.229) & 85.5(0.483) \\
          & GCE   & 89.7(0.146) & 87.9(0.138) & 81.8(2.05) & 32.9(4.88) & 89.2(0.243) & 88.0(0.288) & 85.3(0.377) \\
          & TGCE  & 89.5(0.105) & 87.9(0.138) & 83.6(1.43) & 32.8(5.02) & 89.2(0.3) & 87.9(0.193) & 85.2(0.386) \\
          & WW    & 88.9(0.208) & 88.4(0.202) & 85.6(0.614) & 38.5(2.85) & 88.3(0.1) & 86.8(0.126) & 83.7(0.084) \\
          & JS    & 88.4(0.314) & 86.9(0.121) & 76.4(0.812) & 25.9(3.73) & 88.1(0.287) & 87.1(0.402) & 84.1(0.213) \\
          & CS    & 89.0(0.2) & 87.6(0.419) & 84.6(0.934) & 54.3(4.58) & 88.5(0.3) & 86.9(0.227) & 84.0(0.169) \\
          & RLL   & 86.1(0.086) & 80.6(0.394) & 56.9(0.491) & 16.5(2.56) & 85.8(0.317) & 84.5(0.229) & 79.2(1.3) \\
          & NCE+RCE  & 71.3(1.48) & 65.1(2.36) & 56.2(5.03) & 26.6(3.99) & 68.1(2.29) & 55.5(0.956) & 49.5(1.72) \\
          & NCE+AUL  & 70.2(3.73) & 63.5(1.89) & 54.5(3.35) & 25.0(2.62) & 63.7(1.8) & 53.9(3.16) & 46.8(2.77) \\
          & NCE+AGCE  & 62.0(1.41) & 55.9(3.61) & 44.7(3.4) & 19.7(1.44) & 58.4(2.71) & 48.5(1.86) & 44.7(1.55) \\
          & MSE   & 46.5(1.16) & 41.1(2.45) & 31.7(2.62) & 18.2(1.89) & 42.9(2.26) & 41.4(2.01) & 39.9(1.89) \\
          & MAE   & 16.9(1.49) & 17.1(1.55) & 16.8(1.84) & 15.2(2.19) & 16.9(1.47) & 17.0(1.51) & 16.8(1.36) \\
    \hline\multirow{15}[0]{*}{News20} & ALDR-KL & \textbf{98.3(0.144)} & \textbf{96.6(0.203)} & 91.4(0.972) & 44.5(2.68) & \textbf{98.2(0.121)} & \textbf{97.8(0.216)} & 97.4(0.326) \\
          & LDR-KL & 98.3(0.204) & 96.5(0.221) & \textbf{91.6(1.04)} & \textbf{45.5(4.8)} & 98.2(0.172) & 97.7(0.136) & \textbf{97.7(0.162)} \\
          & CE    & 90.3(0.434) & 67.1(1.18) & 38.7(3.68) & 19.9(1.02) & 89.7(0.264) & 89.8(0.34) & 89.5(0.086) \\
          & SCE   & 88.9(0.317) & 63.2(0.651) & 37.2(4.88) & 19.9(0.539) & 88.2(0.539) & 88.8(0.601) & 88.4(0.375) \\
          & GCE   & 83.7(0.62) & 55.8(0.96) & 36.0(3.91) & 20.1(0.779) & 82.6(1.16) & 83.5(0.744) & 83.5(0.835) \\
          & TGCE  & 81.9(0.728) & 55.3(0.437) & 36.0(3.91) & 20.1(0.779) & 80.6(1.36) & 82.2(1.6) & 82.2(1.35) \\
          & WW    & 85.4(0.899) & 64.9(2.17) & 42.5(3.36) & 20.8(2.09) & 84.9(0.685) & 85.6(0.771) & 84.9(0.595) \\
          & JS    & 51.7(0.279) & 36.2(0.842) & 27.7(0.745) & 20.6(1.31) & 51.4(1.31) & 49.3(0.713) & 48.7(1.12) \\
          & CS    & 95.2(0.543) & 95.2(0.333) & 81.5(0.953) & 23.8(2.6) & 95.0(0.726) & 95.2(0.606) & 94.1(0.646) \\
          & RLL   & 33.2(0.464) & 26.3(1.52) & 25.3(3.24) & 20.2(1.14) & 33.8(0.722) & 34.2(0.574) & 34.4(0.561) \\
          & NCE+RCE  & 96.3(0.232) & 84.5(3.1) & 39.7(3.62) & 20.5(0.449) & 94.6(2.29) & 72.6(1.57) & 68.1(0.657) \\
          & NCE+AUL  & 66.4(1.63) & 35.4(0.569) & 31.4(1.38) & 20.5(0.75) & 56.4(1.76) & 50.5(2.16) & 47.7(2.05) \\
          & NCE+AGCE  & 42.7(3.07) & 29.0(1.18) & 27.2(3.88) & 22.0(1.82) & 38.8(3.08) & 33.2(1.85) & 33.8(1.6) \\
          & MSE   & 28.2(2.11) & 25.0(0.965) & 23.7(1.23) & 19.8(0.615) & 26.7(2.43) & 26.2(2.06) & 25.8(1.35) \\
          & MAE   & 20.8(0.453) & 20.9(0.462) & 20.2(1.03) & 19.8(1.34) & 20.8(0.453) & 20.8(0.453) & 20.8(0.453) \\
    \hline\multirow{15}[0]{*}{ALOI} & ALDR-KL & \textbf{98.8(0.073)} & \textbf{96.2(0.118)} & 92.0(0.158) & 48.1(0.334) & \textbf{97.8(0.033)} & \textbf{95.8(0.107)} & \textbf{93.3(0.166)} \\
          & LDR-KL & 98.1(0.096) & 96.1(0.122) & \textbf{92.4(0.118)} & \textbf{48.4(0.474)} & 96.3(0.382) & 94.7(0.076) & 91.6(0.167) \\
          & CE    & 88.5(0.072) & 83.5(0.196) & 65.5(0.455) & 9.82(0.444) & 87.6(0.137) & 81.6(0.095) & 58.2(0.527) \\
          & SCE   & 88.1(0.11) & 82.8(0.253) & 63.4(0.497) & 9.89(0.522) & 86.9(0.143) & 80.7(0.132) & 56.3(0.456) \\
          & GCE   & 86.2(0.186) & 78.2(0.15) & 53.7(0.392) & 7.58(0.509) & 84.7(0.222) & 75.8(0.209) & 47.0(0.241) \\
          & TGCE  & 85.5(0.144) & 77.3(0.288) & 52.4(0.604) & 7.58(0.509) & 83.9(0.169) & 74.4(0.36) & 45.1(0.302) \\
          & WW    & 81.6(0.328) & 72.1(0.618) & 52.6(0.196) & 8.81(0.195) & 73.0(0.4) & 51.7(0.272) & 27.4(0.323) \\
          & JS    & 9.39(0.643) & 8.38(0.517) & 4.67(0.542) & 0.593(0.211) & 9.21(0.77) & 6.77(0.627) & 4.51(0.314) \\
          & CS    & 93.1(0.146) & 85.8(0.327) & 45.4(0.53) & 4.27(0.23) & 91.4(0.046) & 88.1(0.149) & 75.5(0.179) \\
          & RLL   & 1.88(0.336) & 1.28(0.276) & 0.763(0.169) & 0.474(0.126) & 1.71(0.3) & 1.33(0.135) & 1.06(0.063) \\
          & NCE+RCE  & 7.19(0.531) & 6.96(0.552) & 5.92(0.604) & 0.833(0.397) & 7.32(0.197) & 5.82(0.175) & 4.02(0.167) \\
          & NCE+AUL  & 7.59(0.566) & 5.26(0.362) & 2.32(0.329) & 0.554(0.208) & 6.93(0.714) & 4.96(0.422) & 3.36(0.199) \\
          & NCE+AGCE  & 5.97(0.51) & 3.52(0.487) & 1.59(0.277) & 0.598(0.182) & 5.22(0.593) & 3.7(0.46) & 2.54(0.151) \\
          & MSE   & 0.806(0.206) & 0.683(0.13) & 0.646(0.125) & 0.43(0.06) & 0.73(0.187) & 0.693(0.154) & 0.643(0.137) \\
          & MAE   & 0.543(0.061) & 0.552(0.056) & 0.5(0.105) & 0.48(0.081) & 0.552(0.056) & 0.541(0.049) & 0.498(0.074) \\

          \bottomrule
    \end{tabular}}
    \vspace*{-0.2in}
\end{table*}

\begin{table*}[p]
    \centering
        \caption{Testing Top-4 Accuracy (\%) with mean and standard deviation for image dataset. The highest values are marked as bold.}
    \label{table:top-44}
    \resizebox{1.\textwidth}{!}{
    \begin{tabular}{l|l|l|lll|lll}
     \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\

    \hline

    \multirow{15}[0]{*}{Kuzushiji-49} & ALDR-KL & 98.8(0.15) & \textbf{98.2(0.059)} & \textbf{95.8(0.238)} & \textbf{64.1(1.81)} & 98.4(0.071) & 98.2(0.039) & 97.9(0.038) \\
          & LDR-KL & 98.8(0.035) & 97.9(0.314) & 95.7(0.862) & 63.7(0.856) & 98.4(0.029) & 98.1(0.04) & 97.9(0.097) \\
          & CE    & 99.1(0.102) & 98.0(0.114) & 92.3(0.062) & 51.0(2.52) & 98.4(0.044) & 98.1(0.08) & 97.8(0.062) \\
          & SCE   & 99.0(0.123) & 98.1(0.077) & 91.7(0.734) & 50.1(2.15) & 98.4(0.049) & 98.1(0.029) & 97.8(0.061) \\
          & GCE   & 99.0(0.138) & 98.2(0.05) & 91.5(0.295) & 48.9(1.81) & 98.4(0.021) & 98.0(0.041) & 97.8(0.052) \\
          & TGCE  & 99.0(0.143) & 97.9(0.321) & 91.4(0.28) & 49.9(0.791) & 98.4(0.035) & 98.0(0.058) & 97.8(0.101) \\
          & WW    & \textbf{99.1(0.138)} & 97.6(0.108) & 93.5(0.487) & 50.0(1.34) & \textbf{98.5(0.096)} & \textbf{98.4(0.065)} & \textbf{98.4(0.12)} \\
          & JS    & 98.8(0.019) & 95.8(0.574) & 91.4(0.902) & 48.8(1.06) & 97.4(0.894) & 95.8(0.064) & 95.4(0.071) \\
          & CS    & 98.7(0.05) & 93.4(1.88) & 14.5(3.48) & 8.33(0.264) & 98.2(0.043) & 96.2(0.791) & 70.3(2.96) \\
          & RLL   & 93.1(0.033) & 92.8(0.049) & 84.6(1.21) & 46.3(0.693) & 92.9(0.042) & 91.3(0.667) & 91.7(1.14) \\
          & NCE+RCE  & 92.8(0.244) & 92.4(0.157) & 72.1(0.951) & 20.9(1.66) & 92.3(0.172) & 91.5(0.024) & 89.2(0.39) \\
          & NCE+AUL  & 92.8(0.041) & 87.4(0.879) & 68.6(0.937) & 23.5(2.27) & 92.7(0.036) & 93.4(0.248) & 92.6(0.633) \\
          & NCE+AGCE  & 92.6(0.051) & 78.1(2.97) & 59.6(1.44) & 22.9(1.55) & 92.6(0.058) & 93.2(0.262) & 91.2(0.213) \\
          & MSE   & 84.3(1.69) & 58.8(1.59) & 36.5(1.67) & 14.2(0.746) & 64.6(1.76) & 50.1(1.89) & 36.0(3.27) \\
          & MAE   & 8.19(0.027) & 35.5(2.19) & 20.6(2.41) & 12.8(1.15) & 39.7(2.11) & 24.6(2.01) & 18.7(1.36) \\
    \hline\multirow{15}[0]{*}{CIFAR100} & ALDR-KL & 83.7(0.439) & \textbf{77.2(0.326)} & \textbf{62.2(0.734)} & 12.8(0.688) & \textbf{80.5(0.613)} & \textbf{75.2(0.988)} & 69.7(0.54) \\
          & LDR-KL & \textbf{83.9(0.248)} & 76.7(0.516) & \textbf{62.2(0.617)} & 13.7(0.831) & 80.3(0.297) & 74.8(0.822) & \textbf{70.1(0.838)} \\
          & CE    & 82.9(0.64) & 74.3(0.716) & 58.3(1.11) & 13.2(0.785) & 79.4(0.356) & 74.1(0.661) & 69.9(0.247) \\
          & SCE   & 82.9(0.592) & 74.2(0.778) & 57.2(1.08) & 13.9(1.2) & 79.3(0.273) & 74.5(0.416) & 69.7(0.685) \\
          & GCE   & 83.2(0.234) & 74.8(0.407) & 58.1(0.774) & 13.0(0.483) & 79.4(0.703) & 74.5(0.384) & 69.9(0.281) \\
          & TGCE  & 82.6(0.376) & 75.1(0.797) & 55.3(0.495) & 12.4(1.21) & 80.0(0.271) & 75.1(0.568) & 68.5(0.514) \\
          & WW    & 79.8(0.35) & 67.6(0.602) & 47.3(0.951) & \textbf{13.9(0.91)} & 77.3(0.485) & 73.4(0.224) & 65.7(0.41) \\
          & JS    & 81.7(0.203) & 76.0(1.08) & 50.9(1.06) & 13.3(0.48) & 80.4(0.424) & 73.1(1.16) & 65.2(0.508) \\
          & CS    & 26.3(0.856) & 14.4(0.907) & 4.91(0.68) & 4.01(0.07) & 21.5(0.882) & 15.5(0.83) & 11.1(1.09) \\
          & RLL   & 57.2(2.13) & 49.8(1.39) & 28.9(0.97) & 12.7(0.901) & 55.0(1.4) & 48.7(3.0) & 34.7(1.8) \\
          & NCE+RCE  & 20.2(0.588) & 17.3(1.04) & 14.6(0.809) & 7.54(1.91) & 19.1(0.433) & 16.4(0.832) & 11.4(0.337) \\
          & NCE+AUL  & 24.2(0.528) & 20.5(0.627) & 16.1(0.387) & 9.93(1.12) & 22.8(0.462) & 20.0(0.739) & 14.5(0.474) \\
          & NCE+AGCE  & 24.4(0.816) & 20.5(0.623) & 16.2(0.535) & 10.3(0.729) & 22.9(0.578) & 20.2(0.981) & 14.7(0.516) \\
          & MSE   & 28.9(0.699) & 25.2(0.874) & 22.2(0.584) & 13.6(0.687) & 27.1(0.484) & 23.7(0.631) & 17.8(0.484) \\
          & MAE   & 4.16(0.274) & 4.14(0.287) & 3.87(0.292) & 4.04(0.121) & 4.14(0.286) & 4.07(0.36) & 3.81(0.327) \\
    \hline\multirow{15}[0]{*}{Tiny-ImageNet} & ALDR-KL & 70.0(0.15) & \textbf{61.0(0.381)} & 43.6(0.495) & 4.73(0.51) & 66.0(0.391) & 60.5(0.229) & 54.3(0.215) \\
          & LDR-KL & 69.4(0.174) & 60.5(0.45) & \textbf{43.8(0.751)} & 4.69(0.789) & 65.5(0.28) & 59.8(0.352) & \textbf{55.6(0.331)} \\
          & CE    & 70.0(0.269) & 59.4(0.332) & 33.9(0.614) & 3.4(0.583) & \textbf{67.6(0.208)} & \textbf{62.3(0.422)} & 55.1(0.149) \\
          & SCE   & \textbf{70.2(0.192)} & 59.0(0.385) & 33.3(0.788) & \textbf{5.32(0.641)} & 67.4(0.448) & 62.2(0.052) & 55.1(0.262) \\
          & GCE   & 69.9(0.194) & 58.8(0.462) & 29.8(0.729) & 3.62(0.401) & 67.6(0.241) & 62.0(0.226) & 54.7(0.325) \\
          & TGCE  & 68.3(0.164) & 54.9(0.158) & 27.4(0.691) & 3.94(0.349) & 65.7(0.226) & 59.5(0.243) & 50.0(0.476) \\
          & WW    & 58.2(0.329) & 45.2(0.408) & 27.5(0.388) & 3.32(0.356) & 55.3(0.436) & 51.3(0.48) & 39.7(0.376) \\
          & JS    & 58.9(0.417) & 35.0(0.682) & 12.9(0.797) & 4.65(0.249) & 53.3(0.814) & 38.0(0.204) & 24.9(1.4) \\
          & CS    & 3.37(0.295) & 2.22(0.129) & 2.0(0.0) & 2.0(0.0) & 2.66(0.184) & 2.21(0.144) & 2.15(0.189) \\
          & RLL   & 14.8(1.37) & 9.59(0.72) & 7.23(0.443) & 3.59(0.803) & 11.5(0.351) & 8.95(0.751) & 6.64(0.186) \\
          & NCE+RCE  & 5.5(0.193) & 5.36(0.357) & 4.24(0.182) & 2.38(0.332) & 5.28(0.387) & 4.89(0.184) & 3.93(0.177) \\
          & NCE+AUL  & 6.27(0.264) & 5.6(0.228) & 4.7(0.499) & 2.71(0.427) & 6.0(0.147) & 5.58(0.315) & 4.72(0.41) \\
          & NCE+AGCE  & 6.3(0.271) & 5.77(0.187) & 5.03(0.338) & 3.07(0.341) & 6.27(0.208) & 5.65(0.377) & 4.67(0.148) \\
          & MSE   & 7.64(0.284) & 3.7(0.353) & 3.58(0.28) & 2.56(0.452) & 3.68(0.311) & 3.69(0.209) & 3.62(0.183) \\
          & MAE   & 2.06(0.113) & 3.23(0.305) & 2.77(0.342) & 2.75(0.419) & 3.33(0.328) & 3.29(0.166) & 3.25(0.207) \\

          \bottomrule
    \end{tabular}}
    \vspace*{-0.2in}
\end{table*}

\begin{table*}[p]
    \centering
        \caption{Testing Top-5 Accuracy (\%) with mean and standard deviation for tabular dataset. The highest values are marked as bold.}
    \label{table:top-5}
    \resizebox{.95\textwidth}{!}{
    \begin{tabular}{l|l|l|lll|lll}
    \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\
    \hline

    \multirow{15}[0]{*}{Vowel} & ALDR-KL & 98.6(0.808) & 94.7(0.404) & 85.1(4.49) & 44.2(3.75) & 99.2(0.756) & \textbf{99.2(0.756)} & \textbf{98.8(0.404)} \\
          & LDR-KL & 98.6(0.808) & 94.9(2.12) & 81.0(2.59) & 47.1(4.22) & 98.8(0.404) & 98.8(1.18) & 98.0(0.639) \\
          & CE    & 98.8(1.18) & 95.8(1.62) & 85.9(3.67) & 42.0(5.21) & 98.6(0.808) & 98.4(0.495) & 97.2(0.756) \\
          & SCE   & 98.8(0.756) & 95.4(2.6) & 83.2(4.59) & 47.7(4.84) & \textbf{99.4(0.495)} & 98.4(0.495) & 96.8(0.404) \\
          & GCE   & 98.8(0.756) & 95.4(2.68) & 85.7(3.16) & 46.9(4.07) & 98.4(0.495) & 97.6(1.03) & 97.2(0.404) \\
          & TGCE  & 98.8(0.756) & 95.4(2.68) & 86.5(3.23) & 46.9(4.07) & 98.6(0.495) & 97.2(1.18) & 97.2(0.404) \\
          & WW    & 98.8(0.756) & \textbf{96.0(1.43)} & \textbf{86.7(1.74)} & 48.3(6.4) & 98.2(0.756) & 98.8(0.99) & 98.2(0.99) \\
          & JS    & 97.2(2.06) & 94.5(1.21) & 86.3(2.6) & 46.3(5.97) & 97.6(1.03) & 97.6(0.495) & 96.4(1.51) \\
          & CS    & \textbf{99.4(0.808)} & 92.9(1.81) & 76.0(4.11) & 50.1(8.0) & 98.4(1.51) & 98.2(1.49) & 96.0(0.903) \\
          & RLL   & 96.0(1.11) & 95.4(0.808) & 84.4(5.25) & 44.2(6.37) & 96.4(0.808) & 96.4(1.37) & 94.5(2.18) \\
          & NCE+RCE  & 96.4(0.808) & 92.9(2.47) & 82.2(2.9) & 44.8(4.5) & 96.2(0.404) & 96.0(0.903) & 92.5(2.36) \\
          & NCE+AUL  & 96.2(0.756) & 93.3(2.36) & 78.6(8.7) & \textbf{50.5(4.99)} & 96.0(0.639) & 95.4(1.21) & 93.7(1.18) \\
          & NCE+AGCE  & 96.2(0.756) & 94.3(1.98) & 76.8(6.06) & 44.6(7.21) & 95.6(1.03) & 95.4(0.808) & 93.5(0.808) \\
          & MSE   & 93.7(1.34) & 92.7(1.96) & 75.4(11.9) & 47.7(3.09) & 94.9(0.639) & 94.3(0.808) & 93.3(1.03) \\
          & MAE   & 52.5(5.53) & 51.9(5.98) & 53.1(4.41) & 51.9(5.48) & 52.3(5.36) & 52.1(5.48) & 49.5(4.14) \\
    \hline\multirow{15}[0]{*}{Letter} & ALDR-KL & \textbf{94.3(0.336)} & 92.9(0.306) & \textbf{89.7(0.796)} & 70.1(4.21) & \textbf{94.3(0.174)} & \textbf{93.4(0.229)} & \textbf{91.8(0.427)} \\
          & LDR-KL & 93.5(0.108) & \textbf{93.0(0.406)} & 89.5(1.0) & \textbf{70.3(3.98)} & 92.8(0.468) & 92.7(0.216) & 91.2(0.399) \\
          & CE    & 91.8(0.12) & 90.6(0.159) & 87.7(0.511) & 40.5(8.44) & 91.6(0.169) & 90.1(0.129) & 88.6(0.223) \\
          & SCE   & 91.8(0.143) & 90.7(0.169) & 87.0(0.584) & 43.2(3.21) & 91.5(0.117) & 90.1(0.314) & 88.6(0.379) \\
          & GCE   & 91.5(0.126) & 90.3(0.215) & 86.2(0.514) & 42.0(2.35) & 91.1(0.08) & 89.9(0.223) & 88.3(0.343) \\
          & TGCE  & 91.5(0.125) & 90.3(0.21) & 87.5(0.745) & 41.8(2.39) & 91.0(0.081) & 89.8(0.196) & 88.1(0.394) \\
          & WW    & 91.0(0.108) & 90.4(0.159) & 88.5(0.6) & 42.8(4.43) & 90.5(0.116) & 89.2(0.153) & 86.7(0.223) \\
          & JS    & 90.3(0.246) & 89.2(0.177) & 80.7(0.606) & 31.8(1.72) & 90.1(0.191) & 89.3(0.187) & 87.1(0.522) \\
          & CS    & 91.0(0.244) & 89.9(0.405) & 88.0(0.219) & 56.3(5.13) & 90.2(0.159) & 88.6(0.289) & 86.7(0.484) \\
          & RLL   & 88.4(0.174) & 84.0(0.24) & 61.6(0.612) & 23.6(3.09) & 88.0(0.242) & 87.0(0.196) & 82.8(1.06) \\
          & NCE+RCE  & 72.1(1.19) & 65.8(2.56) & 57.1(5.08) & 32.8(3.36) & 69.6(1.24) & 63.9(1.1) & 55.6(1.19) \\
          & NCE+AUL  & 70.9(4.05) & 64.3(1.88) & 55.9(2.85) & 28.4(2.64) & 64.5(1.64) & 56.0(2.18) & 52.0(2.07) \\
          & NCE+AGCE  & 63.5(2.32) & 58.5(3.16) & 50.1(3.48) & 22.7(1.88) & 61.2(2.42) & 55.2(1.37) & 51.5(1.82) \\
          & MSE   & 53.4(0.907) & 46.9(1.62) & 36.5(2.63) & 22.2(1.82) & 51.0(1.43) & 47.4(1.78) & 44.9(2.43) \\
          & MAE   & 21.1(1.16) & 21.0(1.3) & 20.4(1.5) & 20.4(1.75) & 21.0(1.34) & 20.9(1.5) & 20.3(1.31) \\
    \hline\multirow{15}[0]{*}{News20} & ALDR-KL & \textbf{98.6(0.072)} & \textbf{97.2(0.149)} & \textbf{93.0(0.768)} & \textbf{50.9(2.19)} & \textbf{98.6(0.14)} & 98.2(0.157) & 98.0(0.337) \\
          & LDR-KL & \textbf{98.6(0.132)} & 97.0(0.303) & 92.9(0.63) & 50.2(3.46) & 98.5(0.119) & \textbf{98.3(0.123)} & \textbf{98.1(0.17)} \\
          & CE    & 92.6(0.306) & 74.8(0.619) & 45.0(2.67) & 25.4(1.15) & 91.9(0.17) & 92.0(0.254) & 91.6(0.226) \\
          & SCE   & 91.6(0.282) & 71.6(0.778) & 44.3(4.5) & 26.2(1.94) & 90.8(0.226) & 91.3(0.203) & 90.8(0.275) \\
          & GCE   & 87.6(0.357) & 64.3(0.357) & 41.3(4.15) & 24.7(0.799) & 86.6(0.591) & 87.0(0.632) & 86.9(0.378) \\
          & TGCE  & 86.2(0.554) & 64.0(0.514) & 40.9(4.29) & 24.7(0.799) & 85.5(0.613) & 86.2(0.656) & 86.2(0.82) \\
          & WW    & 88.7(0.425) & 72.3(1.27) & 47.9(3.18) & 26.0(2.36) & 88.6(0.358) & 88.5(0.214) & 87.9(0.346) \\
          & JS    & 58.7(0.538) & 44.0(0.663) & 34.6(2.3) & 25.2(1.55) & 58.5(0.951) & 57.3(0.561) & 57.0(0.977) \\
          & CS    & 96.7(0.664) & 97.2(0.182) & 85.1(1.51) & 30.0(3.31) & 96.7(0.387) & 96.9(0.522) & 96.4(0.552) \\
          & RLL   & 40.8(1.05) & 33.0(1.57) & 31.2(2.23) & 25.4(1.18) & 40.6(0.837) & 41.6(1.03) & 41.0(1.17) \\
          & NCE+RCE  & 96.9(0.201) & 86.0(3.13) & 42.5(3.52) & 25.6(1.96) & 95.0(2.02) & 73.3(1.42) & 68.5(0.604) \\
          & NCE+AUL  & 67.6(1.11) & 41.1(1.0) & 37.4(2.68) & 24.6(0.774) & 56.8(1.36) & 51.2(2.35) & 48.5(1.9) \\
          & NCE+AGCE  & 44.6(2.77) & 35.0(0.94) & 33.7(3.99) & 25.0(1.23) & 42.4(4.11) & 38.7(1.97) & 38.8(2.18) \\
          & MSE   & 33.9(1.96) & 30.6(0.669) & 29.8(0.907) & 24.8(0.62) & 32.6(1.89) & 31.5(2.33) & 31.5(1.61) \\
          & MAE   & 26.1(0.276) & 26.1(0.276) & 25.8(1.03) & 24.9(1.16) & 26.1(0.276) & 26.1(0.276) & 26.1(0.276) \\
    \hline\multirow{15}[0]{*}{ALOI} & ALDR-KL & \textbf{99.0(0.069)} & \textbf{96.7(0.118)} & 92.8(0.14) & 50.7(0.693) & \textbf{98.2(0.047)} & \textbf{96.5(0.075)} & \textbf{94.5(0.187)} \\
          & LDR-KL & 98.4(0.075) & \textbf{96.7(0.111)} & \textbf{93.3(0.146)} & \textbf{50.8(0.416)} & 97.2(0.34) & 95.5(0.068) & 92.8(0.147) \\
          & CE    & 89.8(0.059) & 85.5(0.181) & 69.1(0.627) & 11.4(0.708) & 89.1(0.113) & 83.7(0.173) & 62.5(0.417) \\
          & SCE   & 89.5(0.1) & 84.7(0.166) & 67.2(0.647) & 11.4(0.615) & 88.6(0.141) & 83.0(0.181) & 60.5(0.569) \\
          & GCE   & 87.9(0.086) & 80.8(0.163) & 57.8(0.51) & 8.58(0.893) & 86.6(0.173) & 78.8(0.299) & 51.2(0.291) \\
          & TGCE  & 87.3(0.059) & 79.9(0.185) & 56.5(0.638) & 8.58(0.893) & 85.8(0.226) & 77.5(0.343) & 49.3(0.352) \\
          & WW    & 84.2(0.41) & 76.0(0.52) & 57.5(0.175) & 10.5(0.205) & 77.0(0.362) & 57.0(0.344) & 31.8(0.303) \\
          & JS    & 11.0(0.743) & 9.69(0.529) & 5.55(0.492) & 0.62(0.129) & 10.6(0.935) & 8.18(0.719) & 5.32(0.324) \\
          & CS    & 94.1(0.192) & 87.1(0.349) & 47.9(0.514) & 4.77(0.468) & 92.5(0.105) & 89.4(0.124) & 78.3(0.241) \\
          & RLL   & 2.17(0.384) & 1.53(0.274) & 0.87(0.209) & 0.524(0.065) & 1.98(0.31) & 1.57(0.145) & 1.27(0.088) \\
          & NCE+RCE  & 8.55(0.52) & 8.34(0.598) & 6.95(0.589) & 1.03(0.387) & 8.44(0.687) & 7.11(0.385) & 4.73(0.215) \\
          & NCE+AUL  & 8.76(0.631) & 6.27(0.422) & 2.65(0.36) & 0.702(0.309) & 8.07(0.822) & 5.79(0.436) & 3.98(0.198) \\
          & NCE+AGCE  & 6.99(0.535) & 4.26(0.589) & 1.92(0.297) & 0.609(0.129) & 6.15(0.568) & 4.26(0.506) & 2.99(0.185) \\
          & MSE   & 0.926(0.242) & 0.811(0.197) & 0.744(0.164) & 0.493(0.033) & 0.88(0.214) & 0.83(0.224) & 0.8(0.165) \\
          & MAE   & 0.635(0.067) & 0.617(0.089) & 0.585(0.092) & 0.581(0.1) & 0.611(0.09) & 0.565(0.108) & 0.583(0.088) \\

          \bottomrule
    \end{tabular}}
    \vspace*{-0.2in}
\end{table*}

\begin{table*}[p]
    \centering
        \caption{Testing Top-5 Accuracy (\%) with mean and standard deviation for image dataset. The highest values are marked as bold.}
    \label{table:top-55}
    \resizebox{1.\textwidth}{!}{
    \begin{tabular}{l|l|l|lll|lll}
     \toprule
    \multicolumn{1}{l}{Dataset} & Loss  & Clean & Uniform 0.3 & Uniform 0.6 & Uniform 0.9 & CD 0.1 & CD 0.3 & CD 0.5 \\

    \hline

    \multirow{15}[0]{*}{Kuzushiji-49} & ALDR-KL & 98.9(0.129) & \textbf{98.4(0.059)} & \textbf{96.5(0.143)} & \textbf{67.3(1.97)} & \textbf{98.6(0.065)} & 98.4(0.037) & 98.1(0.151) \\
          & LDR-KL & 98.9(0.033) & 98.1(0.352) & \textbf{96.5(0.571)} & 66.4(1.01) & 98.5(0.052) & 98.4(0.06) & 98.2(0.053) \\
          & CE    & 99.1(0.096) & 98.3(0.063) & 93.2(0.226) & 54.4(1.57) & 98.5(0.055) & 98.4(0.056) & 98.2(0.051) \\
          & SCE   & 99.1(0.138) & 98.1(0.464) & 93.0(0.377) & 53.0(1.94) & 98.6(0.042) & 98.4(0.048) & 98.1(0.046) \\
          & GCE   & 99.1(0.148) & \textbf{98.4(0.042)} & 92.4(0.31) & 51.9(2.02) & 98.5(0.024) & 98.3(0.07) & 98.1(0.045) \\
          & TGCE  & 99.0(0.112) & 98.0(0.341) & 92.3(0.329) & 53.1(0.717) & 98.5(0.046) & 98.3(0.053) & 98.1(0.079) \\
          & WW    & \textbf{99.2(0.157)} & 97.9(0.065) & 94.8(0.308) & 53.7(0.948) & 98.7(0.137) & \textbf{98.7(0.1)} & \textbf{98.6(0.152)} \\
          & JS    & 98.9(0.012) & 96.0(0.597) & 91.7(0.722) & 51.9(1.07) & 97.9(0.7) & 96.1(0.068) & 95.8(0.087) \\
          & CS    & 98.8(0.072) & 94.2(1.82) & 16.1(3.25) & 10.2(0.022) & 98.3(0.039) & 96.5(0.642) & 73.1(2.97) \\
          & RLL   & 93.2(0.064) & 92.9(0.118) & 84.8(1.11) & 48.9(0.645) & 93.1(0.037) & 91.7(0.588) & 92.4(0.827) \\
          & NCE+RCE  & 93.0(0.39) & 92.4(0.226) & 72.5(0.659) & 25.0(1.22) & 92.7(0.108) & 91.9(0.06) & 90.7(0.507) \\
          & NCE+AUL  & 93.0(0.036) & 87.6(0.85) & 69.0(0.774) & 27.3(2.64) & 92.9(0.051) & 94.0(0.081) & 93.7(0.06) \\
          & NCE+AGCE  & 92.7(0.046) & 78.5(2.37) & 61.3(0.89) & 27.0(1.83) & 92.9(0.055) & 93.8(0.177) & 93.3(0.242) \\
          & MSE   & 84.4(1.66) & 59.0(1.57) & 37.3(1.19) & 17.3(0.961) & 64.8(1.67) & 52.0(1.85) & 35.8(3.73) \\
          & MAE   & 10.3(0.069) & 35.9(2.23) & 21.6(1.27) & 15.7(1.07) & 39.8(2.21) & 24.5(2.2) & 19.9(1.39) \\
    \hline\multirow{15}[0]{*}{CIFAR100} & ALDR-KL & 86.3(0.455) & \textbf{80.3(0.39)} & \textbf{66.3(0.585)} & 15.7(1.12) & 83.1(0.534) & \textbf{78.5(0.563)} & 73.5(0.581) \\
          & LDR-KL & \textbf{86.4(0.376)} & 79.7(0.558) & 66.2(0.653) & 15.9(0.933) & 83.0(0.172) & 77.8(0.651) & \textbf{74.0(0.68)} \\
          & CE    & 85.5(0.508) & 78.0(0.622) & 62.2(1.11) & 15.8(1.46) & 82.2(0.245) & 77.4(0.639) & 73.6(0.372) \\
          & SCE   & 85.5(0.628) & 77.9(0.97) & 61.6(1.06) & 16.3(1.57) & 82.1(0.264) & 77.6(0.507) & 73.4(0.516) \\
          & GCE   & 85.9(0.17) & 78.4(0.774) & 62.5(0.854) & 16.0(1.14) & 82.3(0.577) & 77.7(0.497) & 73.6(0.157) \\
          & TGCE  & 85.3(0.329) & 78.4(0.77) & 59.7(0.395) & 15.2(1.8) & 82.6(0.422) & 78.0(0.479) & 72.3(0.54) \\
          & WW    & 83.3(0.409) & 72.0(0.522) & 52.2(0.918) & \textbf{16.8(0.596)} & 80.6(0.465) & 77.1(0.189) & 70.4(0.505) \\
          & JS    & 84.5(0.349) & 79.3(0.8) & 54.5(1.04) & 15.2(1.04) & \textbf{83.4(0.374)} & 76.0(1.11) & 68.7(0.489) \\
          & CS    & 29.8(0.888) & 16.8(1.1) & 6.52(0.596) & 5.0(0.0) & 24.9(1.1) & 18.5(0.597) & 13.2(1.12) \\
          & RLL   & 58.8(2.08) & 51.4(1.64) & 31.0(0.911) & 14.8(0.787) & 56.7(1.49) & 50.3(3.02) & 36.9(1.81) \\
          & NCE+RCE  & 23.6(0.616) & 20.1(1.2) & 17.3(0.963) & 8.74(2.01) & 22.5(0.671) & 19.6(0.74) & 14.2(0.477) \\
          & NCE+AUL  & 27.9(0.602) & 23.8(0.661) & 18.9(0.614) & 11.1(3.16) & 26.6(0.486) & 23.2(0.945) & 17.7(0.264) \\
          & NCE+AGCE  & 28.2(0.841) & 24.3(0.492) & 19.1(0.85) & 11.8(0.931) & 26.7(0.48) & 23.2(1.08) & 17.9(0.182) \\
          & MSE   & 31.9(0.519) & 28.9(0.992) & 25.5(0.494) & 15.8(0.558) & 30.3(0.557) & 27.1(0.696) & 20.6(0.592) \\
          & MAE   & 5.11(0.161) & 5.12(0.15) & 5.15(0.128) & 5.03(0.163) & 5.03(0.291) & 5.13(0.145) & 4.88(0.356) \\
    \hline\multirow{15}[0]{*}{Tiny-ImageNet} & ALDR-KL & 73.0(0.216) & \textbf{64.4(0.354)} & 47.4(0.827) & 5.5(0.527) & 69.0(0.212) & 63.8(0.185) & 58.1(0.295) \\
          & LDR-KL & 72.4(0.174) & 63.9(0.477) & \textbf{47.8(0.693)} & 6.15(0.338) & 68.5(0.32) & 63.1(0.254) & \textbf{58.9(0.383)} \\
          & CE    & \textbf{73.3(0.219)} & 62.9(0.28) & 38.0(0.557) & 4.36(0.76) & 70.8(0.203) & 65.5(0.38) & 58.7(0.263) \\
          & SCE   & \textbf{73.3(0.111)} & 62.8(0.359) & 37.4(0.98) & \textbf{6.72(0.332)} & 70.5(0.26) & \textbf{65.4(0.152)} & 58.7(0.313) \\
          & GCE   & 73.1(0.272) & 62.5(0.542) & 33.7(0.599) & 4.35(0.65) & \textbf{70.6(0.126)} & 64.9(0.14) & 58.2(0.249) \\
          & TGCE  & 71.6(0.087) & 58.8(0.229) & 31.3(0.514) & 4.84(0.498) & 68.9(0.311) & 62.8(0.174) & 53.8(0.432) \\
          & WW    & 62.6(0.248) & 49.8(0.357) & 31.7(0.284) & 4.54(0.23) & 59.8(0.446) & 55.8(0.224) & 44.6(0.548) \\
          & JS    & 61.5(0.403) & 37.1(0.774) & 15.2(0.892) & 5.51(0.464) & 55.8(0.842) & 40.4(0.241) & 26.6(1.45) \\
          & CS    & 3.98(0.328) & 2.69(0.165) & 2.5(0.0) & 2.5(0.0) & 3.27(0.303) & 2.76(0.09) & 2.7(0.242) \\
          & RLL   & 15.2(1.48) & 10.9(0.915) & 8.34(0.455) & 4.55(1.0) & 12.3(0.401) & 10.2(0.751) & 7.71(0.358) \\
          & NCE+RCE  & 6.78(0.139) & 6.48(0.493) & 5.22(0.178) & 2.79(0.345) & 6.43(0.506) & 5.95(0.207) & 5.0(0.217) \\
          & NCE+AUL  & 7.72(0.263) & 6.74(0.248) & 5.65(0.641) & 3.5(0.525) & 7.41(0.272) & 6.72(0.265) & 5.76(0.346) \\
          & NCE+AGCE  & 7.65(0.408) & 7.01(0.278) & 6.21(0.345) & 3.78(0.382) & 7.75(0.279) & 6.79(0.318) & 5.77(0.178) \\
          & MSE   & 9.11(0.375) & 4.59(0.356) & 4.18(0.341) & 3.28(0.109) & 4.76(0.629) & 4.55(0.27) & 4.22(0.093) \\
          & MAE   & 2.57(0.107) & 3.97(0.31) & 3.46(0.364) & 3.31(0.478) & 4.14(0.354) & 4.02(0.241) & 3.92(0.13) \\

          \bottomrule
    \end{tabular}
